Diversity or Precision? A Deep Dive into Next Token Prediction

Recent advancements have shown that reinforcement learning (RL) can substantially improve the reasoning abilities of large language models (LLMs). The effectiveness of such RL training, however, depends critically on the exploration space defined by the pre-trained model's token-output distribution. In this paper, we revisit the standard cross-entropy loss, interpreting it as a specific instance of policy gradient optimization applied within a single-step episode. To systematically study how the pre-trained distribution shapes the exploration potential for subsequent RL, we propose a generalized pre-training objective that adapts on-policy RL principles to supervised learning. By framing next-token prediction as a stochastic decision process, we introduce a reward-shaping strategy that explicitly balances diversity and precision. Our method employs a positive reward scaling factor to control probability concentration on ground-truth tokens and a rank-aware mechanism that treats high-ranking and low-ranking negative tokens asymmetrically. This allows us to reshape the pre-trained token-output distribution and investigate how to provide a more favorable exploration space for RL, ultimately enhancing end-to-end reasoning performance. Contrary to the intuition that higher distribution entropy facilitates effective exploration, we find that imposing a precision-oriented prior yields a superior exploration space for RL.

==> (inline-0) <==
\begin{tabular}{l|l|cccc|cccc|cccc}
\toprule
& Hyperparameters & \multicolumn{4}{c|}{$\beta=-0.25;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} & \multicolumn{4}{c|}{$\beta=0;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} & \multicolumn{4}{c}{$\beta=0.50;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} \\
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
& \# Pre-Trained Tokens & 125B & 250B & 375B & 500B & 125B & 250B & 375B & 500B & 125B & 250B & 375B & 500B \\
\midrule
\multirow{5}{*}{\makecell[l]{General \\ Knowledge}} & MMLU (Acc.) & 20.47 & 23.65 & 24.06 & 25.12 & 20.85 & 23.39 & 24.04 & \textbf{26.62} & 21.71 & 24.26 & 24.37 & 25.51 \\
& MMLU-Pro (Acc.) & 8.01 & 9.25 & 9.54 & \textbf{10.06} & 7.63 & 8.23 & 7.98 & 9.02 & 7.85 & 8.55 & 9.44 & 9.59 \\
& NaturalQuestions (EM) & 3.02 & 4.34 & 4.88 & 5.35 & 2.74 & 4.07 & 4.52 & \textbf{5.79} & 2.69 & 3.77 & 4.18 & 5.21 \\
& TriviaQA (EM) & 8.45 & 12.32 & 14.75 & 16.03 & 8.65 & 12.63 & 13.53 & 16.25 & 8.35 & 12.39 & 14.24 & \textbf{16.49} \\
\rowcolor{green!10} \cellcolor{white} & Average & 9.99 & 12.39 & 13.31 & 14.14 & 9.97 & 12.08 & 12.52 & \textbf{14.42} & 10.15 & 12.24 & 13.06 & 14.20 \\
\midrule
\multirow{8}{*}{\makecell[l]{Commonsense \\ Reasoning}} & Hellaswag (Acc.) & 38.24 & 44.17 & 46.17 & 47.49 & 38.96 & 44.42 & 46.26 & \textbf{48.33} & 38.88 & 43.95 & 46.83 & 48.06 \\
& SIQA (Acc.) & 38.43 & 42.22 & 40.53 & 39.15 & 40.02 & 40.33 & 41.50 & \textbf{42.32} & 39.36 & 40.84 & 42.02 & \textbf{42.32} \\
& PIQA (Acc.) & 67.36 & 69.53 & 69.70 & \textbf{71.27} & 67.90 & 69.75 & 71.00 & 71.11 & 67.57 & 69.59 & 70.62 & 70.02 \\
& WinoGrande (Acc.) & 51.70 & 49.96 & 52.09 & 51.62 & 52.49 & 52.17 & 52.80 & \textbf{53.83} & 53.43 & 54.54 & 54.70 & 53.28 \\
& OpenBookQA (Acc.) & 31.40 & 32.40 & 31.80 & 32.20 & 29.80 & 32.20 & 33.60 & 32.80 & 30.00 & 31.60 & 31.80 & \textbf{33.40} \\
& CommonsenseQA (Acc.) & 19.66 & 19.00 & 21.13 & \textbf{20.80} & 19.57 & 21.79 & 19.82 & 20.07 & 20.15 & 19.41 & 20.72 & 20.56 \\
\rowcolor{green!10} \cellcolor{white} & Average & 41.13 & 42.88 & 43.57 & 43.76 & 41.46 & 43.44 & 44.16 & \textbf{44.74} & 41.57 & 43.32 & 44.45 & 44.61 \\
\midrule
\rowcolor{green!10} \multicolumn{2}{c|}{Knowledge Average} & 25.56 & 27.64 & 28.44 & 28.95 & 25.71 & 27.76 & 28.34 & \textbf{29.58} & 25.86 & 27.78 & 28.75 & 29.40 \\
\midrule
\multirow{4}{*}{\makecell[l]{Logic \\ Reasoning}} & ARC-e (Acc.) & 52.74 & 55.30 & 59.43 & \textbf{59.26} & 51.64 & 55.68 & 56.70 & 58.80 & 49.24 & 55.64 & 55.51 & 58.88 \\
& ARC-c (Acc.) & 25.34 & 27.47 & 30.03 & \textbf{30.97} & 27.30 & 29.44 & 29.52 & 29.01 & 25.51 & 27.05 & 27.30 & 27.90 \\
& BBH (Acc.) & 23.47 & 23.41 & 26.46 & 26.68 & 22.13 & 22.56 & 25.68 & \textbf{27.34} & 25.13 & 22.49 & 24.99 & 26.37 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 33.85 & 35.39 & 38.64 & \textbf{38.97} & 33.69 & 35.89 & 37.30 & 38.38 & 33.29 & 35.06 & 35.93 & 37.72 \\
\midrule
\multirow{5}{*}{\makecell[l]{Mathematics}} & GSM8K (Pass@64) & 40.06 & 43.01 & 46.15 & 49.52 & 41.09 & 48.78 & 48.77 & 48.76 & 43.52 & 46.65 & 46.58 & \textbf{49.98} \\
& MATH-500 (Pass@64) & 34.16 & 37.09 & 39.79 & 38.15 & 33.41 & 35.43 & 37.10 & 38.49 & 30.41 & 39.64 & 40.80 & \textbf{38.97} \\
& Minerva (Pass@64) & 14.62 & 16.19 & 17.07 & 15.76 & 16.44 & 16.71 & 14.80 & \textbf{16.43} & 14.94 & 15.32 & 16.54 & 15.99 \\
& OlympiadBench (Pass@64) & 20.39 & 22.72 & 23.50 & 22.35 & 21.06 & 21.01 & 21.85 & 21.83 & 20.83 & 22.91 & 23.00 & \textbf{22.91} \\
\rowcolor{orange!10} \cellcolor{white} & Average & 27.31 & 29.75 & 31.63 & 31.45 & 28.00 & 30.48 & 30.63 & 31.38 & 27.43 & 31.13 & 31.73 & \textbf{31.96} \\
\midrule
\multirow{3}{*}{\makecell[l]{Coding}} & HumanEval+ (Pass@64) & 8.06 & 13.03 & 15.46 & 15.81 & 8.71 & 12.15 & 12.72 & \textbf{15.95} & 7.68 & 11.92 & 13.67 & 14.55 \\
& MBPP+ (Pass@64) & 21.39 & 33.69 & 40.36 & \textbf{41.70} & 20.63 & 34.37 & 37.53 & 41.67 & 16.58 & 31.37 & 38.18 & 39.26 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 14.73 & 23.36 & 27.91 & 28.76 & 14.67 & 23.26 & 25.13 & \textbf{28.81} & 12.13 & 21.65 & 25.93 & 26.91 \\
\midrule
\rowcolor{orange!10} \multicolumn{2}{c|}{Reasoning Average} & 25.29 & 29.50 & 32.73 & \textbf{33.06} & 25.45 & 29.88 & 31.02 & 32.86 & 24.28 & 29.28 & 31.20 & 32.19 \\
\midrule
\rowcolor{blue!5} \multicolumn{2}{c|}{Average} & 25.40 & 28.76 & 31.01 & 31.41 & 25.56 & 29.03 & 29.95 & \textbf{31.55} & 24.91 & 28.68 & 30.22 & 31.08 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccc|cccc|cccc}
\toprule
& Hyperparameters & \multicolumn{4}{c|}{$\beta=0;\; \tilde{\lambda}=0;\; \hat{\lambda}=-0.1$} & \multicolumn{4}{c|}{$\beta=0;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} & \multicolumn{4}{c}{$\beta=0;\; \tilde{\lambda}=0.1;\; \hat{\lambda}=0$} \\
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
& \# Pre-Trained Tokens & 125B & 250B & 375B & 500B & 125B & 250B & 375B & 500B & 125B & 250B & 375B & 500B \\
\midrule
\multirow{5}{*}{\makecell[l]{General \\ Knowledge}} & MMLU (Acc.) & 21.61 & 23.71 & 24.04 & 26.06 & 20.85 & 23.39 & 24.04 & \textbf{26.62} & 23.59 & 22.92 & 24.63 & 25.89 \\
& MMLU-Pro (Acc.) & 8.34 & 9.32 & 8.42 & 8.67 & 7.63 & 8.23 & 7.98 & 9.02 & 9.04 & 8.69 & 8.50 & \textbf{9.23} \\
& NaturalQuestions (EM) & 2.66 & 4.71 & 4.90 & 5.21 & 2.74 & 4.07 & 4.52 & \textbf{5.79} & 3.05 & 4.79 & 4.74 & 5.15 \\
& TriviaQA (EM) & 8.61 & 12.70 & 14.95 & 15.59 & 8.65 & 12.63 & 13.53 & \textbf{16.25} & 8.76 & 11.18 & 14.08 & 15.50 \\
\rowcolor{green!10} \cellcolor{white} & Average & 10.31 & 12.61 & 13.08 & 13.88 & 9.97 & 12.08 & 12.52 & \textbf{14.42} & 11.11 & 11.90 & 12.99 & 13.94 \\
\midrule
\multirow{8}{*}{\makecell[l]{Commonsense \\ Reasoning}} & Hellaswag (Acc.) & 38.61 & 44.06 & 46.40 & 48.17 & 38.96 & 44.42 & 46.26 & \textbf{48.33} & 38.87 & 43.72 & 46.67 & 48.26 \\
& SIQA (Acc.) & 39.51 & 38.84 & 40.63 & 40.48 & 40.02 & 40.33 & 41.50 & 42.32 & 38.79 & 40.53 & 41.30 & \textbf{42.37} \\
& PIQA (Acc.) & 66.70 & 69.64 & 70.84 & 70.95 & 67.90 & 69.75 & 71.00 & \textbf{71.11} & 67.30 & 69.48 & 71.60 & \textbf{71.11} \\
& WinoGrande (Acc.) & 50.20 & 50.36 & 51.54 & 52.33 & 52.49 & 52.17 & 52.80 & \textbf{53.83} & 48.93 & 51.38 & 54.78 & 52.64 \\
& OpenBookQA (Acc.) & 29.40 & 31.60 & 32.20 & 32.40 & 29.80 & 32.20 & 33.60 & \textbf{32.80} & 30.80 & 30.20 & 32.20 & 31.40 \\
& CommonsenseQA (Acc.) & 19.49 & 19.08 & 20.39 & 18.92 & 19.57 & 21.79 & 19.82 & 20.07 & 20.64 & 19.00 & 18.84 & \textbf{23.34} \\
\rowcolor{green!10} \cellcolor{white} & Average & 40.65 & 42.26 & 43.67 & 43.88 & 41.46 & 43.44 & 44.16 & 44.74 & 40.89 & 42.39 & 44.23 & \textbf{44.85} \\
\midrule
\rowcolor{green!10} \multicolumn{2}{c|}{Knowledge Average} & 25.48 & 27.44 & 28.37 & 28.88 & 25.71 & 27.76 & 28.34 & \textbf{29.58} & 26.00 & 27.14 & 28.61 & 29.40 \\
\midrule
\multirow{4}{*}{\makecell[l]{Logic \\ Reasoning}} & ARC-e (Acc.) & 52.36 & 57.28 & 59.09 & 58.46 & 51.64 & 55.68 & 56.70 & 58.80 & 50.21 & 55.01 & 58.38 & \textbf{60.35} \\
& ARC-c (Acc.) & 27.65 & 29.86 & 28.84 & 29.78 & 27.30 & 29.44 & 29.52 & 29.01 & 26.02 & 28.16 & 30.46 & \textbf{30.20} \\
& BBH (Acc.) & 24.48 & 24.33 & 25.19 & 23.42 & 22.13 & 22.56 & 25.68 & \textbf{27.34} & 23.32 & 24.42 & 24.05 & 25.59 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 34.83 & 37.16 & 37.71 & 37.22 & 33.69 & 35.89 & 37.30 & 38.38 & 33.18 & 35.86 & 37.63 & \textbf{38.71} \\
\midrule
\multirow{5}{*}{\makecell[l]{Mathematics}} & GSM8K (Pass@64) & 38.32 & 44.09 & 47.21 & 47.38 & 41.09 & 48.78 & 48.77 & 48.76 & 41.85 & 43.30 & 45.25 & \textbf{50.04}  \\
& MATH-500 (Pass@64) & 34.17 & 36.42 & 38.42 & \textbf{39.69} & 33.41 & 35.43 & 37.10 & 38.49 & 33.52 & 38.01 & 37.35 & 37.29 \\
& Minerva (Pass@64) & 14.35 & 16.68 & 16.20 & \textbf{17.07} & 16.44 & 16.71 & 14.80 & 16.43 & 15.11 & 16.89 & 17.21 & 16.87 \\
& OlympiadBench (Pass@64) & 20.44 & 22.29 & 21.95 & \textbf{23.76} & 21.06 & 21.01 & 21.85 & 21.83 & 21.12 & 21.24 & 20.77 & 21.62 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 26.82 & 29.87 & 30.95 & \textbf{31.98} & 28.00 & 30.48 & 30.63 & 31.38 & 27.90 & 29.86 & 30.15 & 31.46 \\
\midrule
\multirow{3}{*}{\makecell[l]{Coding}} & HumanEval+ (Pass@64) & 8.13 & 13.04 & 15.12 & 14.69 & 8.71 & 12.15 & 12.72 & 15.95 & 8.84 & 12.34 & 16.91 & \textbf{16.39} \\
& MBPP+ (Pass@64) & 19.08 & 30.08 & 38.37 & \textbf{43.02} & 20.63 & 34.37 & 37.53 & 41.67 & 19.25 & 32.66 & 40.90 & 41.62 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 13.61 & 21.56 & 26.75 & 28.86 & 14.67 & 23.26 & 25.13 & 28.81 & 14.05 & 22.50 & 28.91 & \textbf{29.01} \\
\midrule
\rowcolor{orange!10} \multicolumn{2}{c|}{Reasoning Average} & 25.09 & 29.53 & 31.80 & 32.68 & 25.45 & 29.88 & 31.02 & 32.86 & 25.04 & 29.41 & 32.23 & \textbf{33.06} \\
\midrule
\rowcolor{blue!5} \multicolumn{2}{c|}{Average} & 25.24 & 28.69 & 30.43 & 31.16 & 25.56 & 29.03 & 29.95 & 31.55 & 25.43 & 28.50 & 30.78 & \textbf{31.59} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccc|cccc|cccc}
\toprule
& Hyperparameters & \multicolumn{4}{c|}{$\beta=-0.25;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} & \multicolumn{4}{c|}{$\beta=0;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} & \multicolumn{4}{c}{$\beta=0.50;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} \\
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
& \# Pre-Trained Tokens & 125B & 250B & 375B & 500B & 125B & 250B & 375B & 500B & 125B & 250B & 375B & 500B \\
\midrule
\multirow{5}{*}{\makecell[l]{General \\ Knowledge}} & MMLU (Acc.) & 24.98 & 30.94 & 34.38 & 36.38 & 25.76 & 29.91 & 33.61 & 36.17 & 24.45 & 30.14 & 32.84 & \textbf{36.55} \\
& MMLU-Pro (Acc.) & 8.81 & 11.11 & 11.99 & \textbf{13.47} & 9.25 & 10.90 & 11.71 & 12.23 & 8.48 & 9.93 & 10.96 & 12.63 \\
& NaturalQuestions (EM) & 6.87 & 9.11 & 10.89 & 12.58 & 6.65 & 9.75 & 10.89 & 12.22 & 6.32 & 8.92 & 10.28 & \textbf{11.69} \\
& TriviaQA (EM) & 17.26 & 25.14 & 30.39 & 33.39 & 17.91 & 25.94 & 27.80 & \textbf{33.83} & 17.19 & 24.26 & 30.10 & 32.90 \\
\rowcolor{green!10} \cellcolor{white} & Average & 14.48 & 19.08 & 21.91 & \textbf{23.96} & 14.89 & 19.13 & 21.00 & 23.61 & 14.11 & 18.31 & 21.05 & 23.44 \\
\midrule
\multirow{8}{*}{\makecell[l]{Commonsense \\ Reasoning}} & Hellaswag (Acc.) & 50.36 & 57.81 & 60.80 & \textbf{63.01} & 50.22 & 57.00 & 60.50 & 62.91 & 39.15 & 57.49 & 60.98 & 62.87 \\
& SIQA (Acc.) & 42.99 & 44.27 & 44.32 & \textbf{45.44} & 42.37 & 43.35 & 43.65 & 44.73 & 41.40 & 41.71 & 43.24 & 44.78 \\
& PIQA (Acc.) & 71.98 & 74.65 & 75.52 & 75.57 & 72.42 & 74.70 & 75.35 & \textbf{76.28} & 71.76 & 74.43 & 74.32 & 75.46 \\
& WinoGrande (Acc.) & 52.72 & 56.12 & 57.22 & \textbf{59.04} & 53.67 & 55.80 & 56.67 & 58.72 & 53.67 & 55.80 & 56.67 & 58.72 \\
& OpenBookQA (Acc.) & 33.00 & 36.00 & 36.00 & 36.80 & 33.40 & 36.40 & 37.00 & 36.00 & 34.00 & 36.00 & 37.80 & \textbf{39.40} \\
& CommonsenseQA (Acc.) & 21.13 & 29.48 & 37.43 & 49.63 & 20.39 & 28.26 & 47.91 & \textbf{52.91} & 18.43 & 29.32 & 37.10 & 48.98 \\
\rowcolor{green!10} \cellcolor{white} & Average & 45.36 & 49.72 & 51.88 & 54.92 & 45.41 & 49.25 & 53.51 & \textbf{55.26} & 42.85 & 48.88 & 51.91 & 55.03 \\
\midrule
\rowcolor{green!10} \multicolumn{2}{c|}{Knowledge Average} & 29.92 & 34.40 & 36.90 & \textbf{39.44} & 30.15 & 34.19 & 37.26 & \textbf{39.44} & 28.48 & 33.59 & 36.48 & 39.23 \\
\midrule
\multirow{4}{*}{\makecell[l]{Logic \\ Reasoning}} & ARC-e (Acc.) & 61.15 & 66.84 & 69.44 & \textbf{70.29} & 60.27 & 63.05 & 67.97 & 67.55 & 58.96 & 64.98 & 65.82 & 66.75 \\
& ARC-c (Acc.) & 31.83 & 35.49 & 36.77 & \textbf{37.80} & 30.55 & 33.96 & 36.77 & 37.54 & 31.91 & 33.61 & 37.12 & 37.12 \\
& BBH (Acc.) & 26.14 & 26.32 & 30.36 & \textbf{31.65} & 26.54 & 27.42 & 29.53 & 28.29 & 25.02 & 26.95 & 28.17 & 29.78 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 39.71 & 42.88 & 45.52 & \textbf{46.58} & 39.12 & 41.48 & 44.76 & 44.46 & 38.63 & 41.85 & 43.70 & 44.55 \\
\midrule
\multirow{5}{*}{\makecell[l]{Mathematics}} & GSM8K (Pass@64) & 49.66 & 62.66 & 67.23 & 71.19 & 48.43 & 60.24 & 68.75 & 71.26 & 50.39 & 61.71 & 69.88 & \textbf{71.98} \\
& MATH-500 (Pass@64) & 39.07 & 47.73 & 48.62 & 51.14 & 38.19 & 48.15 & 48.88 & 51.54 & 40.86 & 46.72 & 48.23 & \textbf{51.67} \\
& Minerva (Pass@64) & 15.48 & 20.73 & 19.37 & 20.07 & 15.09 & 19.22 & 19.68 & \textbf{20.63} & 16.33 & 18.45 & 17.64 & 19.85 \\
& OlympiadBench (Pass@64) & 22.24 & 24.87 & 24.08 & 24.18 & 21.79 & 25.53 & 23.70 & 24.84 & 22.23 & 23.81 & 25.33 & \textbf{24.87} \\
\rowcolor{orange!10} \cellcolor{white} & Average & 31.61 & 39.00 & 39.83 & 41.65 & 30.88 & 38.29 & 40.25 & 42.07 & 32.45 & 37.67 & 40.27 & \textbf{42.09} \\
\midrule
\multirow{3}{*}{\makecell[l]{Coding}} & HumanEval+ (Pass@64) & 17.11 & 22.94 & 27.79 & \textbf{31.29} & 17.32 & 23.22 & 30.08 & 29.13 & 16.73 & 24.36 & 27.72 & 28.52 \\
& MBPP+ (Pass@64) & 44.07 & 59.66 & 65.54 & 65.63 & 40.66 & 56.64 & 65.69 & \textbf{66.29} & 43.90 & 59.74 & 65.07 & 65.65 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 30.59 & 41.30 & 46.67 & \textbf{48.46} & 28.99 & 39.93 & 47.89 & 47.71 & 30.32 & 42.05 & 46.40 & 47.09 \\
\midrule
\rowcolor{orange!10} \multicolumn{2}{c|}{Reasoning Average} & 33.97 & 41.06 & 44.00 & \textbf{45.56} & 33.00 & 39.90 & 44.30 & 44.75 & 33.80 & 40.52 & 43.46 & 44.58 \\
\midrule
\rowcolor{blue!5} \multicolumn{2}{c|}{Average} & 32.35 & 38.40 & 41.16 & \textbf{43.11} & 31.86 & 37.61 & 41.48 & 42.62 & 31.67 & 37.75 & 40.66 & 42.44 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccc|cccc|cccc}
\toprule
& Hyperparameters & \multicolumn{4}{c|}{$\beta=0;\; \tilde{\lambda}=0;\; \hat{\lambda}=-0.1$} & \multicolumn{4}{c|}{$\beta=0;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} & \multicolumn{4}{c}{$\beta=0;\; \tilde{\lambda}=0.1;\; \hat{\lambda}=0$} \\
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
& \# Pre-Trained Tokens & 125B & 250B & 375B & 500B & 125B & 250B & 375B & 500B & 125B & 250B & 375B & 500B \\
\midrule
\multirow{5}{*}{\makecell[l]{General \\ Knowledge}} & MMLU (Acc.) & 23.79 & 30.57 & 33.71 & 34.80 & 25.76 & 29.91 & 33.61 & \textbf{36.17} & 23.02 & 31.66 & 33.80 & 35.43 \\
& MMLU-Pro (Acc.) & 9.57 & 10.37 & 11.50 & 11.83 & 9.25 & 10.90 & 11.71 & \textbf{12.23} & 8.44 & 11.37 & 11.87 & 12.20 \\
& NaturalQuestions (EM) & 6.15 & 9.92 & 11.41 & 11.77 & 5.26 & 9.34 & 10.86 & \textbf{12.35} & 6.65 & 9.75 & 10.89 & 12.22 \\
& TriviaQA (EM) & 17.19 & 26.53 & 31.13 & 33.59 & 17.91 & 25.94 & 27.80 & \textbf{33.83} & 16.93 & 25.99 & 30.57 & 33.29 \\
\rowcolor{green!10} \cellcolor{white} & Average & 14.18 & 19.35 & 21.94 & 23.00 & 14.89 & 19.13 & 21.00 & \textbf{23.61} & 13.41 & 19.59 & 21.78 & 23.32 \\
\midrule
\multirow{8}{*}{\makecell[l]{Commonsense \\ Reasoning}} & Hellaswag (Acc.) & 50.56 & 57.22 & 60.25 & 62.27 & 50.22 & 57.00 & 60.50 & \textbf{62.91} & 50.21 & 58.09 & 61.30 & 62.09 \\
& SIQA (Acc.) & 42.17 & 42.48 & 44.11 & \textbf{46.98} & 42.37 & 43.35 & 43.65 & 44.73 & 41.40 & 44.52 & 45.39 & 45.29 \\
& PIQA (Acc.) & 71.27 & 74.37 & 74.16 & 75.19 & 72.42 & 74.70 & 75.35 & \textbf{76.28} & 71.16 & 73.88 & 73.56 & 76.12 \\
& WinoGrande (Acc.) & 54.62 & 56.43 & 59.04 & 58.88 & 53.67 & 55.80 & 56.67 & 58.72 & 53.91 & 57.54 & 58.25 & \textbf{59.91} \\
& OpenBookQA (Acc.) & 34.40 & 38.60 & 38.00 & \textbf{37.80} & 33.40 & 36.40 & 37.00 & 36.00 & 32.80 & 35.80 & 36.40 & 37.40 \\
& CommonsenseQA (Acc.) & 19.41 & 30.06 & 39.80 & 46.76 & 20.39 & 28.26 & 47.91 & \textbf{52.91} & 20.56 & 30.06 & 41.52 & 46.93 \\
\rowcolor{green!10} \cellcolor{white} & Average & 45.41 & 49.86 & 52.56 & 54.65 & 45.41 & 49.25 & 53.51 & \textbf{55.26} & 45.01 & 49.98 & 52.74 & 54.62 \\
\midrule
\rowcolor{green!10} \multicolumn{2}{c|}{Knowledge Average} & 29.79 & 34.60 & 37.25 & 38.82 & 30.15 & 34.19 & 37.26 & \textbf{39.44} & 29.21 & 34.79 & 37.26 & 38.97 \\
\midrule
\multirow{4}{*}{\makecell[l]{Logic \\ Reasoning}} & ARC-e (Acc.) & 59.51 & 65.32 & 68.31 & \textbf{68.14} & 60.27 & 63.05 & 67.97 & 67.55 & 60.19 & 67.05 & 68.48 & 67.63 \\
& ARC-c (Acc.) & 31.57 & 35.15 & 36.95 & 37.20 & 30.55 & 33.96 & 36.77 & \textbf{37.54} & 31.66 & 35.75 & 38.23 & 37.20  \\
& BBH (Acc.) & 27.38 & 28.08 & \textbf{29.15} & 29.15 & 26.54 & 27.42 & 29.53 & 28.29 & 26.22 & 27.15 & 30.32 & 28.80  \\
\rowcolor{orange!10} \cellcolor{white} & Average & 39.49 & 42.85 & 44.80 & \textbf{44.83} & 39.12 & 41.48 & 44.76 & 44.46 & 39.36 & 43.32 & 45.68 & 44.54 \\
\midrule
\multirow{5}{*}{\makecell[l]{Mathematics}} & GSM8K (Pass@64) & 46.40 & 59.61 & 62.93 & 70.92 & 48.43 & 60.24 & 68.75 & \textbf{71.26} & 48.09 & 58.17 & 61.84 & 70.94 \\
& MATH-500 (Pass@64) & 38.86 & 47.09 & 48.23 & \textbf{52.47} & 38.19 & 48.15 & 48.88 & 51.54 & 38.16 & 43.83 & 46.77 & 50.45 \\
& Minerva (Pass@64) & 16.60 & 17.99 & 17.90 & \textbf{21.27} & 15.09 & 19.22 & 19.68 & 20.63 & 16.67 & 18.06 & 19.47 & 20.54 \\
& OlympiadBench (Pass@64) & 21.80 & 23.30 & 24.40 & 24.19 & 21.79 & 25.53 & 23.70 & 24.84 & 22.92 & 25.74 & 25.16 & \textbf{25.62}  \\
\rowcolor{orange!10} \cellcolor{white} & Average & 30.92 & 37.00 & 38.37 & \textbf{42.21} & 30.88 & 38.29 & 40.25 & 42.07 & 31.46 & 36.45 & 38.31 & 41.89 \\
\midrule
\multirow{3}{*}{\makecell[l]{Coding}} & HumanEval+ (Pass@64) & 16.71 & 23.77 & 27.27 & 29.41 & 17.32 & 23.22 & 30.08 & 29.13 & 15.42 & 20.41 & 29.56 & \textbf{31.08} \\
& MBPP+ (Pass@64) & 42.24 & 56.78 & 63.88 & 66.01 & 40.66 & 56.64 & 65.69 & \textbf{66.29} & 38.19 & 57.32 & 64.74 & 65.65 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 29.48 & 40.28 & 45.58 & 47.71 & 28.99 & 39.93 & 47.89 & 47.71 & 26.81 & 38.87 & 47.15 & \textbf{48.37} \\
\midrule
\rowcolor{orange!10} \multicolumn{2}{c|}{Reasoning Average} & 33.29 & 40.04 & 42.91 & 44.92 & 33.00 & 39.90 & 44.30 & 44.75 & 32.54 & 39.54 & 43.71 & \textbf{44.93} \\
\midrule
\rowcolor{blue!5} \multicolumn{2}{c|}{Average} & 31.89 & 37.87 & 40.65 & 42.48 & 31.86 & 37.61 & 41.48 & \textbf{42.62} & 29.21 & 37.64 & 41.13 & 42.55 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccc|cccc|cccc}
\toprule
& Hyperparameters & \multicolumn{4}{c|}{$\beta=-0.25;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} & \multicolumn{4}{c|}{$\beta=0;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} & \multicolumn{4}{c}{$\beta=0.50;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} \\
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
& \# Pre-Trained Tokens & 125B & 250B & 375B & 500B & 125B & 250B & 375B & 500B & 125B & 250B & 375B & 500B \\
\midrule
\multirow{5}{*}{\makecell[l]{General \\ Knowledge}} & MMLU (Acc.) & 22.70 & 27.21 & 29.36 & 29.77 & 23.10 & 25.12 & 29.17 & \textbf{31.19} & 24.13 & 26.99 & 28.40 & 30.34 \\
& MMLU-Pro (Acc.) & 8.80 & 8.56 & 9.42 & 11.16 & 9.47 & 8.89 & 10.06 & \textbf{11.87} & 8.62 & 9.83 & 9.15 & 10.36 \\
& NaturalQuestions (EM) & 5.21 & 7.45 & 8.45 & 10.06 & 5.15 & 7.51 & 8.73 & \textbf{10.42} & 5.76 & 7.48 & 8.78 & 10.17 \\
& TriviaQA (EM) & 15.05 & 22.23 & 25.51 & 28.08 & 14.93 & 22.03 & 25.27 & \textbf{28.25} & 13.75 & 21.27 & 25.96 & 28.00 \\
\rowcolor{green!10} \cellcolor{white} & Average & 12.94 & 16.36 & 18.19 & 19.77 & 13.16 & 15.89 & 18.31 & \textbf{20.43} & 13.07 & 16.39 & 18.07 & 19.72 \\
\midrule
\multirow{8}{*}{\makecell[l]{Commonsense \\ Reasoning}} & Hellaswag (Acc.) & 47.89 & 54.08 & 56.70 & 57.78 & 48.54 & 54.63 & 56.88 & 57.41 & 48.58 & 54.31 & 56.81 & \textbf{58.13} \\
& SIQA (Acc.) & 40.53 & 41.25 & 42.68 & 43.14 & 41.25 & 42.27 & 43.76 & 42.68 & 40.28 & 42.43 & 42.01 & \textbf{43.19} \\
& PIQA (Acc.) & 71.49 & 72.63 & 73.67 & \textbf{75.24} & 71.27 & 73.18 & 74.43 & 74.76 & 71.60 & 73.45 & 74.59 & 74.59 \\
& WinoGrande (Acc.) & 52.88 & 53.35 & 57.54 & \textbf{57.38} & 50.43 & 53.20 & 56.51 & 56.20 & 52.01 & 54.22 & 55.09 & 56.43 \\
& OpenBookQA (Acc.) & 30.80 & 35.60 & 34.00 & \textbf{36.60} & 31.20 & 32.80 & 34.40 & 33.60 & 33.80 & 34.00 & 35.80 & 35.60 \\
& CommonsenseQA (Acc.) & 20.64 & 27.27 & 33.25 & \textbf{38.57} & 18.67 & 22.93 & 28.50 & 35.38 & 19.41 & 22.69 & 25.88 & 31.37 \\
\rowcolor{green!10} \cellcolor{white} & Average & 44.04 & 47.36 & 49.64 & \textbf{51.45} & 43.56 & 46.50 & 49.08 & 50.01 & 44.28 & 46.85 & 48.36 & 49.89 \\
\midrule
\rowcolor{green!10} \multicolumn{2}{c|}{Knowledge Average} & 28.49 & 31.86 & 33.91 & \textbf{35.61} & 28.36 & 31.19 & 33.69 & 35.22 & 28.67 & 31.62 & 33.22 & 34.80 \\
\midrule
\multirow{4}{*}{\makecell[l]{Logic \\ Reasoning}} & ARC-e (Acc.) & 57.79 & 60.98 & 62.12 & 62.08 & 58.54 & 62.92 & 64.48 & 63.34 & 58.12 & 64.02 & 63.55 & \textbf{63.38} \\
& ARC-c (Acc.) & 27.47 & 32.25 & 32.94 & 34.39 & 30.80 & 34.81 & 35.67 & \textbf{35.15} & 28.67 & 33.36 & 34.13 & 34.56 \\
& BBH (Acc.) & 23.30 & 26.80 & 27.12 & \textbf{27.85} & 23.97 & 25.79 & 27.71 & 27.03 & 25.94 & 26.69 & 27.00 & 27.49 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 36.19 & 40.01 & 40.73 & 41.44 & 37.77 & 41.17 & 42.62 & \textbf{41.84} & 37.58 & 41.36 & 41.56 & 41.81 \\
\midrule
\multirow{5}{*}{\makecell[l]{Mathematics}} & GSM8K (Pass@64) & 52.99 & 59.43 & 64.26 & \textbf{66.78} & 51.48 & 59.15 & 61.81 & 65.65 & 51.36 & 56.21 & 62.12 & 65.04 \\
& MATH-500 (Pass@64) & 39.15 & 43.06 & 48.46 & \textbf{52.00} & 37.57 & 43.69 & 46.91 & 51.19 & 38.99 & 42.89 & 47.80 & 48.26 \\
& Minerva (Pass@64) & 17.91 & 18.98 & 18.79 & \textbf{21.79} & 15.47 & 16.93 & 18.00 & 17.92 & 14.81 & 18.87 & 17.61 & 19.36 \\
& OlympiadBench (Pass@64) & 22.79 & 23.65 & 24.29 & 25.62 & 23.50 & 24.14 & 23.40 & 24.42 & 23.73 & 23.10 & 25.18 & \textbf{26.00} \\
\rowcolor{orange!10} \cellcolor{white} & Average & 33.21 & 36.28 & 38.95 & \textbf{41.55} & 32.01 & 35.98 & 37.53 & 39.80 & 32.22 & 35.27 & 38.18 & 39.67 \\
\midrule
\multirow{3}{*}{\makecell[l]{Coding}} & HumanEval+ (Pass@64) & 18.11 & 23.31 & 26.20 & 28.44 & 17.52 & 22.79 & 26.15 & \textbf{29.32} & 17.14 & 22.20 & 27.53 & 27.95 \\
& MBPP+ (Pass@64) & 37.25 & 55.06 & 58.57 & \textbf{60.06} & 39.81 & 54.29 & 55.93 & 57.77 & 38.75 & 52.50 & 56.45 & 59.97 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 27.68 & 39.19 & 42.39 & \textbf{44.25} & 28.67 & 38.54 & 41.04 & 43.55 & 27.95 & 37.35 & 41.99 & 43.96 \\
\midrule
\rowcolor{orange!10} \multicolumn{2}{c|}{Reasoning Average} & 32.36 & 38.49 & 40.69 & \textbf{42.41} & 32.81 & 38.56 & 40.40 & 41.73 & 32.58 & 37.99 & 40.58 & 41.81 \\
\midrule
\rowcolor{blue!5} \multicolumn{2}{c|}{Average} & 30.81 & 35.84 & 37.98 & \textbf{39.69} & 31.03 & 35.62 & 37.72 & 39.12 & 31.02 & 35.44 & 37.63 & 39.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccc|cccc|cccc}
\toprule
& Hyperparameters & \multicolumn{4}{c|}{$\beta=0;\; \tilde{\lambda}=0;\; \hat{\lambda}=-0.1$} & \multicolumn{4}{c|}{$\beta=0;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} & \multicolumn{4}{c}{$\beta=0;\; \tilde{\lambda}=0.1;\; \hat{\lambda}=0$} \\
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
& \# Pre-Trained Tokens & 125B & 250B & 375B & 500B & 125B & 250B & 375B & 500B & 125B & 250B & 375B & 500B \\
\midrule
\multirow{5}{*}{\makecell[l]{General \\ Knowledge}} & MMLU (Acc.) & 22.24 & 26.11 & 26.41 & 29.99 & 23.10 & 25.12 & 29.17 & 31.19 & 22.20 & 26.45 & 29.44 & \textbf{31.37} \\
& MMLU-Pro (Acc.) & 7.55 & 8.74 & 8.82 & 10.36 & 9.47 & 8.89 & 10.06 & \textbf{11.87} & 8.18 & 9.63 & 10.11 & 11.02 \\
& NaturalQuestions (EM) & 5.60 & 7.34 & 7.37 & 8.84 & 5.15 & 7.51 & 8.73 & \textbf{10.42} & 5.21 & 7.95 & 8.31 & 9.81 \\
& TriviaQA (EM) & 14.54 & 21.20 & 25.70 & 27.26 & 14.93 & 22.03 & 25.27 & 28.25 & 15.09 & 21.84 & 25.85 & \textbf{28.91} \\
\rowcolor{green!10} \cellcolor{white} & Average & 12.48 & 15.85 & 17.08 & 19.11 & 13.16 & 15.89 & 18.31 & \textbf{20.43} & 12.67 & 16.47 & 18.43 & 20.28 \\
\midrule
\multirow{8}{*}{\makecell[l]{Commonsense \\ Reasoning}} & Hellaswag (Acc.) & 48.44 & 53.64 & 56.72 & \textbf{57.58} & 48.54 & 54.63 & 56.88 & 57.41 & 48.51 & 53.89 & 56.42 & 57.33 \\
& SIQA (Acc.) & 40.48 & 43.55 & 43.65 & \textbf{42.84} & 41.25 & 42.27 & 43.76 & 42.68 & 38.84 & 41.50 & 41.50 & 41.81 \\
& PIQA (Acc.) & 69.48 & 72.96 & 73.39 & 74.37 & 71.27 & 73.18 & 74.43 & 74.76 & 71.55 & 74.43 & 74.43 & \textbf{74.92} \\
& WinoGrande (Acc.) & 52.80 & 54.85 & 55.01 & 55.56 & 50.43 & 53.20 & 56.51 & \textbf{56.20} & 52.88 & 54.22 & 56.91 & 55.96 \\
& OpenBookQA (Acc.) & 32.00 & 31.80 & 33.40 & 34.20 & 31.20 & 32.80 & 34.40 & 33.60 & 32.20 & 34.40 & 34.40 & \textbf{36.40} \\
& CommonsenseQA (Acc.) & 19.74 & 23.67 & 20.15 & 30.30 & 18.67 & 22.93 & 28.50 & \textbf{35.38} & 20.07 & 24.65 & 27.76 & 31.86 \\
\rowcolor{green!10} \cellcolor{white} & Average & 43.82 & 46.75 & 47.05 & 49.14 & 43.56 & 46.50 & 49.08 & \textbf{50.01} & 44.01 & 47.18 & 48.57 & 49.71 \\
\midrule
\rowcolor{green!10} \multicolumn{2}{c|}{Knowledge Average} & 28.15 & 31.30 & 32.06 & 34.13 & 28.36 & 31.19 & 33.69 & \textbf{35.22} & 28.34 & 31.82 & 33.50 & 35.00 \\
\midrule
\multirow{4}{*}{\makecell[l]{Logic \\ Reasoning}} & ARC-e (Acc.) & 57.15 & 61.49 & 63.43 & 63.01 & 58.54 & 62.92 & 64.48 & \textbf{63.34} & 58.63 & 62.25 & 62.42 & 62.08  \\
& ARC-c (Acc.) & 30.20 & 33.28 & 34.73 & 33.62 & 30.80 & 34.81 & 35.67 & \textbf{35.15} & 31.06 & 34.73 & 34.04 & 34.98 \\
& BBH (Acc.) & 24.56 & 24.60 & 28.29 & 26.45 & 23.97 & 25.79 & 27.71 & 27.03 & 22.33 & 26.28 & 28.09 & \textbf{27.74} \\
\rowcolor{orange!10} \cellcolor{white} & Average & 37.30 & 39.79 & 42.15 & 41.03 & 37.77 & 41.17 & 42.62 & \textbf{41.84} & 37.34 & 41.09 & 41.52 & 41.60 \\
\midrule
\multirow{5}{*}{\makecell[l]{Mathematics}} & GSM8K (Pass@64) & 50.99 & 59.44 & 62.10 & 64.61 & 51.48 & 59.15 & 61.81 & \textbf{65.65} & 48.16 & 58.15 & 60.69 & 59.90 \\
& MATH-500 (Pass@64) & 39.91 & 46.65 & 48.92 & 50.65 & 37.57 & 43.69 & 46.91 & \textbf{51.19} & 38.71 & 42.31 & 46.49 & 48.60 \\
& Minerva (Pass@64) & 16.36 & 15.98 & 18.30 & \textbf{18.83} & 15.47 & 16.93 & 18.00 & 17.92 & 17.31 & 18.01 & 17.78 & 18.02 \\
& OlympiadBench (Pass@64) & 22.16 & 23.01 & 25.23 & \textbf{25.54} & 23.50 & 24.14 & 23.40 & 24.42 & 22.62 & 24.02 & 24.57 & 24.19 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 32.36 & 36.27 & 38.64 & \textbf{39.91} & 32.01 & 35.98 & 37.53 & 39.80 & 31.70 & 35.62 & 37.38 & 37.68 \\
\midrule
\multirow{3}{*}{\makecell[l]{Coding}} & HumanEval+ (Pass@64) & 14.01 & 22.49 & 27.53 & 27.00 & 17.52 & 22.79 & 26.15 & \textbf{29.32} & 15.27 & 21.36 & 24.62 & 27.88 \\
& MBPP+ (Pass@64) & 38.32 & 52.88 & 57.44 & \textbf{60.50} & 39.81 & 54.29 & 55.93 & 57.77 & 40.39 & 49.00 & 56.04 & 60.17 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 26.17 & 37.69 & 42.49 & 43.75 & 28.67 & 38.54 & 41.04 & 43.55 & 27.83 & 35.18 & 40.33 & \textbf{44.03} \\
\midrule
\rowcolor{orange!10} \multicolumn{2}{c|}{Reasoning Average} & 31.94 & 37.92 & 41.09 & 41.56 & 32.81 & 38.56 & 40.40 & \textbf{41.73} & 32.29 & 37.30 & 39.74 & 41.10 \\
\midrule
\rowcolor{blue!5} \multicolumn{2}{c|}{Average} & 30.43 & 35.27 & 37.48 & 38.59 & 31.03 & 35.62 & 37.72 & \textbf{39.12} & 30.71 & 35.11 & 37.25 & 38.66 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccc|cccc|cccc}
\toprule
& Hyperparameters & \multicolumn{4}{c|}{$\beta=-0.25;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} & \multicolumn{4}{c|}{$\beta=0;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} & \multicolumn{4}{c}{$\beta=0.50;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} \\
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
& \# Pre-Trained Tokens & 125B & 250B & 375B & 500B & 125B & 250B & 375B & 500B & 125B & 250B & 375B & 500B \\
\midrule
\multirow{5}{*}{\makecell[l]{General \\ Knowledge}} & MMLU (Acc.) & 26.13 & 32.74 & 35.09 & \textbf{36.60} & 25.35 & 29.14 & 33.50 & 35.12 & 26.05 & 30.71 & 34.03 & 35.48 \\
& MMLU-Pro (Acc.) & 9.44 & 10.21 & 11.38 & \textbf{12.26} & 8.24 & 10.01 & 11.64 & 12.15 & 8.81 & 11.32 & 10.97 & 11.90 \\
& NaturalQuestions (EM) & 6.79 & 10.36 & 12.47 & \textbf{13.99} & 7.06 & 10.47 & 11.41 & 11.96 & 7.84 & 10.58 & 11.36 & 13.77 \\
& TriviaQA (EM) & 20.69 & 29.78 & 35.25 & 37.95 & 19.94 & 29.86 & 33.89 & 37.31 & 20.73 & 29.64 & 35.31 & \textbf{39.13} \\
\rowcolor{green!10} \cellcolor{white} & Average & 15.76 & 20.77 & 23.55 & \textbf{25.20} & 15.15 & 19.87 & 22.61 & 24.14 & 15.86 & 20.56 & 22.92 & 25.07 \\
\midrule
\multirow{8}{*}{\makecell[l]{Commonsense \\ Reasoning}} & Hellaswag (Acc.) & 52.86 & 59.47 & 61.65 & 63.26 & 53.00 & 59.27 & 62.00 & \textbf{63.71} & 53.09 & 59.17 & 61.96 & 63.48 \\
& SIQA (Acc.) & 41.61 & 43.45 & 45.14 & \textbf{45.60} & 42.02 & 42.73 & 43.45 & 45.09 & 41.91 & 42.84 & 44.63 & 43.76 \\
& PIQA (Acc.) & 73.45 & 74.32 & 74.76 & 75.68 & 72.74 & 74.59 & 75.52 & 76.71 & 74.10 & 74.92 & 76.55 & \textbf{76.88} \\
& WinoGrande (Acc.) & 54.06 & 56.59 & 56.27 & 58.64 & 52.88 & 56.12 & 59.04 & 58.88 & 53.83 & 56.04 & 58.80 & \textbf{59.04} \\
& OpenBookQA (Acc.) & 34.40 & 35.00 & 35.40 & 37.40 & 32.80 & 35.60 & 35.60 & 38.20 & 33.20 & 37.60 & 37.20 & \textbf{39.40} \\
& CommonsenseQA (Acc.) & 20.07 & 34.64 & 44.80 & \textbf{51.60} & 22.52 & 33.74 & 35.54 & 43.90 & 21.54 & 32.02 & 37.51 & 43.16 \\
\rowcolor{green!10} \cellcolor{white} & Average & 46.08 & 50.58 & 53.00 & \textbf{55.36} & 45.99 & 50.34 & 51.86 & 54.42 & 46.28 & 50.43 & 52.78 & 54.29 \\
\midrule
\rowcolor{green!10} \multicolumn{2}{c|}{Knowledge Average} & 30.92 & 35.68 & 38.28 & \textbf{40.28} & 30.57 & 35.11 & 37.23 & 39.28 & 31.07 & 35.50 & 37.85 & 39.68 \\
\midrule
\multirow{4}{*}{\makecell[l]{Logic \\ Reasoning}} & ARC-e (Acc.) & 60.94 & 65.91 & 66.84 & \textbf{70.29} & 63.01 & 67.09 & 67.63 & 67.00 & 62.37 & 66.37 & 68.77 & 69.32 \\
& ARC-c (Acc.) & 31.91 & 37.20 & 35.67 & 37.46 & 32.68 & 35.24 & 36.52 & 37.29 & 32.51 & 36.09 & 37.20 & \textbf{38.82} \\
& BBH (Acc.) & 27.34 & 28.24 & 29.35 & 29.30 & 25.21 & 25.37 & 28.15 & \textbf{29.44} & 24.51 & 27.37 & 27.74 & 28.29 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 40.06 & 43.78 & 43.95 & \textbf{45.68} & 40.30 & 42.57 & 44.10 & 44.58 & 39.80 & 43.28 & 44.57 & 45.48 \\
\midrule
\multirow{5}{*}{\makecell[l]{Mathematics}} & GSM8K (Pass@64) & 57.59 & 66.86 & 66.89 & 73.64 & 59.40 & 70.02 & 75.25 & \textbf{76.63} & 56.16 & 66.38 & 72.31 & 74.60 \\
& MATH-500 (Pass@64) & 42.95 & 52.32 & 54.27 & \textbf{57.82} & 41.29 & 50.96 & 53.70 & 56.76 & 41.69 & 48.35 & 50.79 & 56.46 \\
& Minerva (Pass@64) & 16.68 & 18.55 & 20.30 & 21.75 & 17.23 & 18.24 & 21.93 & \textbf{22.41} & 17.37 & 19.38 & 19.95 & 21.71 \\
& OlympiadBench (Pass@64) & 22.26 & 24.79 & 24.54 & 24.58 & 20.53 & 22.27 & 22.77 & 24.31 & 22.04 & 25.70 & 24.86 & \textbf{26.52} \\
\rowcolor{orange!10} \cellcolor{white} & Average & 34.87 & 40.63 & 41.50 & 44.45 & 34.61 & 40.37 & 43.41 & \textbf{45.03} & 34.32 & 39.95 & 41.98 & 44.82 \\
\midrule
\multirow{3}{*}{\makecell[l]{Coding}} & HumanEval+ (Pass@64) & 20.72 & 29.90 & 34.53 & 34.19 & 19.12 & 28.36 & 30.82 & \textbf{34.66} & 19.07 & 26.91 & 32.81 & 33.38 \\
& MBPP+ (Pass@64) &  52.05 & 65.95 & 70.15 & \textbf{73.34} & 51.01 & 63.64 & 66.74 & 70.16 & 51.40 & 62.94 & 68.06 & 72.47 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 36.39 & 47.93 & 52.34 & \textbf{53.77} & 35.07 & 46.00 & 48.78 & 52.41 & 35.24 & 44.93 & 50.44 & 52.93 \\
\midrule
\rowcolor{orange!10} \multicolumn{2}{c|}{Reasoning Average} & 37.11 & 44.11 & 45.93 & \textbf{47.97} & 36.66 & 42.98 & 45.43 & 47.34 & 36.45 & 42.72 & 45.66 & 47.74 \\
\midrule
\rowcolor{blue!5} \multicolumn{2}{c|}{Average} & 34.63 & 40.74 & 42.87 & \textbf{44.89} & 34.22 & 39.83 & 42.15 & 44.11 & 34.30 & 39.83 & 42.54 & 44.52 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccc|cccc|cccc}
\toprule
& Hyperparameters & \multicolumn{4}{c|}{$\beta=0;\; \tilde{\lambda}=0;\; \hat{\lambda}=-0.1$} & \multicolumn{4}{c|}{$\beta=0;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} & \multicolumn{4}{c}{$\beta=0;\; \tilde{\lambda}=0.1;\; \hat{\lambda}=0$} \\
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
& \# Pre-Trained Tokens & 125B & 250B & 375B & 500B & 125B & 250B & 375B & 500B & 125B & 250B & 375B & 500B \\
\midrule
\multirow{5}{*}{\makecell[l]{General \\ Knowledge}} & MMLU (Acc.) & 25.99 & 31.87 & 35.24 & 36.13 & 25.35 & 29.14 & 33.50 & 35.12 & 25.38 & 32.48 & 34.47 & \textbf{36.75} \\
& MMLU-Pro (Acc.) & 9.40 & 11.10 & 12.17 & \textbf{13.19} & 8.24 & 10.01 & 11.64 & 12.15 & 8.96 & 11.19 & 12.64 & 12.34 \\
& NaturalQuestions (EM) & 7.51 & 11.22 & 11.94 & 12.60 & 7.06 & 10.47 & 11.41 & 11.96 & 7.06 & 10.44 & 11.25 & \textbf{13.52} \\
& TriviaQA (EM) & 20.55 & 29.22 & 33.57 & 37.30 & 19.94 & 29.86 & 33.89 & 37.31 & 21.12 & 29.48 & 33.93 & \textbf{37.61} \\
\rowcolor{green!10} \cellcolor{white} & Average & 15.86 & 20.85 & 23.23 & 24.81 & 15.15 & 19.87 & 22.61 & 24.14 & 15.63 & 20.90 & 23.07 & \textbf{25.06} \\
\midrule
\multirow{8}{*}{\makecell[l]{Commonsense \\ Reasoning}} & Hellaswag (Acc.) & 52.70 & 59.23 & 63.30 & 63.68 & 53.00 & 59.27 & 62.00 & \textbf{63.71} & 53.06 & 59.75 & 63.67 & 63.38 \\
& SIQA (Acc.) & 40.63 & 43.60 & 44.37 & 44.17 & 42.02 & 42.73 & 43.45 & 45.09 & 41.04 & 44.17 & 45.34 & \textbf{45.50} \\
& PIQA (Acc.) & 73.23 & 74.92 & 75.90 & 76.22 & 72.74 & 74.59 & 75.52 & \textbf{76.71} & 72.42 & 74.70 & 75.52 & 76.50 \\
& WinoGrande (Acc.) & 52.72 & 57.54 & 58.56 & \textbf{59.98} & 52.88 & 56.12 & 59.04 & 58.88 & 53.83 & 57.14 & 59.12 & \textbf{59.98} \\
& OpenBookQA (Acc.) & 34.20 & 35.60 & 37.00 & 36.80 & 32.80 & 35.60 & 35.60 & \textbf{38.20} & 33.60 & 35.40 & 36.20 & 35.60 \\
& CommonsenseQA (Acc.) & 21.38 & 37.92 & 44.64 & \textbf{48.89} & 22.52 & 33.74 & 35.54 & 43.90 & 19.25 & 34.81 & 41.03 & 45.29 \\
\rowcolor{green!10} \cellcolor{white} & Average & 45.81 & 51.47 & 53.96 & \textbf{54.96} & 45.99 & 50.34 & 51.86 & 54.42 & 45.53 & 51.00 & 53.48 & 54.38 \\
\midrule
\rowcolor{green!10} \multicolumn{2}{c|}{Knowledge Average} & 30.84 & 36.16 & 38.60 & \textbf{39.88} & 30.57 & 35.11 & 37.23 & 39.28 & 30.58 & 35.95 & 38.28 & 39.72 \\
\midrule
\multirow{4}{*}{\makecell[l]{Logic \\ Reasoning}} & ARC-e (Acc.) & 60.69 & 66.25 & 69.61 & \textbf{68.43} & 63.01 & 67.09 & 67.63 & 67.00 & 64.06 & 65.99 & 70.03 & 67.59 \\
& ARC-c (Acc.) & 33.87 & 37.63 & 38.73 & 37.71 & 32.68 & 35.24 & 36.52 & 37.29 & 34.13 & 37.71 & 37.88 & \textbf{39.42} \\
& BBH (Acc.) & 25.63 & 26.34 & 29.06 & 29.10 & 25.21 & 25.37 & 28.15 & 29.44 & 25.20 & 29.46 & 29.72 & \textbf{29.70} \\
\rowcolor{orange!10} \cellcolor{white} & Average & 40.06 & 43.41 & 45.80 & 45.08 & 40.30 & 42.57 & 44.10 & 44.58 & 41.13 & 44.39 & 45.88 & \textbf{45.57} \\
\midrule
\multirow{5}{*}{\makecell[l]{Mathematics}} & GSM8K (Pass@64) & 55.13 & 69.42 & 71.80 & \textbf{77.63} & 59.40 & 70.02 & 75.25 & 76.63 & 55.89 & 65.29 & 71.44 & 75.11 \\
& MATH-500 (Pass@64) & 43.56 & 49.61 & 54.32 & 56.39 & 41.29 & 50.96 & 53.70 & \textbf{56.76} & 42.58 & 49.50 & 52.46 & 54.75 \\
& Minerva (Pass@64) & 17.23 & 19.23 & 20.27 & \textbf{22.60} & 17.23 & 18.24 & 21.93 & 22.41 & 16.07 & 19.55 & 21.59 & 20.38 \\
& OlympiadBench (Pass@64) & 22.90 & 22.84 & 24.30 & \textbf{26.67} & 20.53 & 22.27 & 22.77 & 24.31 & 23.23 & 24.28 & 25.25 & 26.15 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 34.71 & 40.28 & 42.67 & \textbf{45.82} & 34.61 & 40.37 & 43.41 & 45.03 & 34.44 & 39.66 & 42.69 & 44.10 \\
\midrule
\multirow{3}{*}{\makecell[l]{Coding}} & HumanEval+ (Pass@64) & 21.82 & 29.67 & 32.92 & \textbf{35.18} & 19.12 & 28.36 & 30.82 & 34.66 & 19.54 & 25.32 & 30.97 & 32.96 \\
& MBPP+ (Pass@64) & 48.31 & 63.41 & 68.98 & 71.01 & 51.01 & 63.64 & 66.74 & 70.16 & 50.24 & 60.62 & 68.22 & \textbf{71.02} \\
\rowcolor{orange!10} \cellcolor{white} & Average & 35.07 & 46.54 & 50.95 & \textbf{53.10} & 35.07 & 46.00 & 48.78 & 52.41 & 34.89 & 42.97 & 49.60 & 51.99 \\
\midrule
\rowcolor{orange!10} \multicolumn{2}{c|}{Reasoning Average} & 36.61 & 43.41 & 46.47 & \textbf{48.00} & 36.66 & 42.98 & 45.43 & 47.34 & 36.82 & 42.34 & 46.05 & 47.22 \\
\midrule
\rowcolor{blue!5} \multicolumn{2}{c|}{Average} & 34.30 & 40.51 & 43.32 & \textbf{44.75} & 34.22 & 39.83 & 42.15 & 44.11 & 34.33 & 39.78 & 42.94 & 44.22 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccc|cccc|cccc}
\toprule
& Hyperparameters & \multicolumn{4}{c|}{$\beta=-0.25;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} & \multicolumn{4}{c|}{$\beta=0;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} & \multicolumn{4}{c}{$\beta=0.50;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} \\
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
& \# Pre-Trained Tokens & 125B & 250B & 375B & 500B & 125B & 250B & 375B & 500B & 125B & 250B & 375B & 500B \\
\midrule
\multirow{5}{*}{\makecell[l]{General \\ Knowledge}} & MMLU (Acc.) & 28.19 & 35.81 & 39.35 & \textbf{41.67} & 29.77 & 35.09 & 39.40 & 41.53 & 27.33 & 35.44 & 38.75 & 40.78 \\
& MMLU-Pro (Acc.) & 9.11 & 11.98 & 13.45 & \textbf{16.70} & 10.41 & 12.15 & 14.46 & 15.32 & 9.40 & 13.21 & 13.64 & 14.94 \\
& NaturalQuestions (EM) & 8.83 & 13.57 & 15.56 & 18.39 & 10.00 & 14.60 & 16.18 & 17.15 & 9.78 & 14.32 & 16.01 & \textbf{18.61} \\
& TriviaQA (EM) & 26.81 & 37.23 & 43.54 & \textbf{47.66} & 27.31 & 38.02 & 44.07 & 46.75 & 27.37 & 38.54 & 43.38 & 46.17 \\
\rowcolor{green!10} \cellcolor{white} & Average & 18.24 & 24.65 & 27.98 & \textbf{31.11} & 19.37 & 24.97 & 28.53 & 30.19 & 18.47 & 25.38 & 27.95 & 30.13 \\
\midrule
\multirow{8}{*}{\makecell[l]{Commonsense \\ Reasoning}} & Hellaswag (Acc.) & 58.17 & 64.88 & 67.68 & 69.05 & 58.52 & 65.31 & 67.88 & 69.29 & 58.35 & 65.43 & 67.98 & \textbf{69.47} \\
& SIQA (Acc.) & 42.89 & 45.75 & 45.39 & \textbf{47.80} & 42.07 & 44.98 & 46.72 & 46.16 & 42.32 & 44.98 & 45.70 & 46.93 \\
& PIQA (Acc.) & 75.46 & 77.48 & 77.58 & \textbf{78.35} & 74.48 & 76.77 & 77.69 & 77.86 & 74.59 & 76.44 & 77.26 & 78.18 \\
& WinoGrande (Acc.) & 55.25 & 57.85 & 60.85 & 62.90 & 55.09 & 60.14 & 59.91 & 61.19 & 55.17 & 57.77 & 62.35 & \textbf{64.09} \\
& OpenBookQA (Acc.) & 36.80 & 37.80 & 41.00 & 40.40 & 37.00 & 40.20 & 40.40 & \textbf{41.20} & 33.20 & 38.80 & 42.40 & 40.20 \\
& CommonsenseQA (Acc.) & 27.68 & 50.29 & 53.81 & \textbf{61.34} & 31.20 & 54.22 & 58.07 & 58.23 & 24.73 & 40.54 & 54.95 & 56.84 \\
\rowcolor{green!10} \cellcolor{white} & Average & 49.38 & 55.68 & 57.72 & \textbf{59.97} & 49.73 & 56.94 & 58.45 & 58.99 & 48.06 & 53.99 & 58.44 & 59.28 \\
\midrule
\rowcolor{green!10} \multicolumn{2}{c|}{Knowledge Average} & 33.81 & 40.16 & 42.85 & \textbf{45.54} & 34.55 & 40.95 & 43.49 & 44.59 & 33.27 & 39.69 & 43.19 & 44.71 \\
\midrule
\multirow{4}{*}{\makecell[l]{Logic \\ Reasoning}} & ARC-e (Acc.) & 65.49 & 70.03 & 72.85 & 72.60 & 62.84 & 70.24 & 70.58 & 72.98 & 66.12 & 69.32 & 72.39 & \textbf{74.71} \\
& ARC-c (Acc.) & 34.64 & 39.93 & 41.47 & 43.34 & 34.04 & 40.70 & 44.02 & 43.00 & 35.75 & 40.87 & 41.64 & \textbf{43.43} \\
& BBH (Acc.) & 26.69 & 29.10 & 31.84 & \textbf{32.50} & 26.88 & 30.16 & 32.07 & 33.82 & 26.36 & 28.81 & 29.93 & 30.75 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 42.27 & 46.35 & 48.72 & 49.48 & 41.25 & 47.03 & 48.89 & \textbf{49.93} & 42.74 & 46.33 & 47.99 & 49.63 \\
\midrule
\multirow{5}{*}{\makecell[l]{Mathematics}} & GSM8K (Pass@64) & 66.43 & 79.76 & 83.15 & \textbf{85.75} & 59.06 & 76.57 & 82.05 & 81.99 & 63.46 & 76.58 & 78.65 & 84.61 \\
& MATH-500 (Pass@64) & 47.59 & 56.75 & 62.34 & 63.64 & 48.07 & 55.95 & 61.74 & 63.97 & 44.34 & 54.57 & 60.00 & \textbf{64.91} \\
& Minerva (Pass@64) & 17.75 & 23.32 & 23.68 & 25.16 & 18.77 & 22.33 & 22.85 & \textbf{25.82} & 17.05 & 19.88 & 23.71 & 25.40 \\
& OlympiadBench (Pass@64) & 25.22 & 25.88 & 28.94 & 27.65 & 26.30 & 26.15 & 28.04 & \textbf{28.86} & 24.03 & 25.05 & 26.47 & 27.16 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 39.25 & 46.43 & 49.53 & \textbf{50.55} & 38.05 & 45.25 & 48.67 & 50.16 & 37.22 & 44.02 & 47.21 & 50.52 \\
\midrule
\multirow{3}{*}{\makecell[l]{Coding}} & HumanEval+ (Pass@64) & 26.66 & 35.66 & 39.29 & 40.89 & 26.66 & 35.66 & 39.29 & 40.89 & 26.02 & 32.82 & 43.16 & \textbf{41.45}  \\
& MBPP+ (Pass@64) & 56.54 & 71.21 & 76.10 & \textbf{79.56} & 60.90 & 73.75 & 77.36 & 78.47 & 57.42 & 72.06 & 76.92 & 79.34  \\
\rowcolor{orange!10} \cellcolor{white} & Average & 41.60 & 53.44 & 57.70 & 60.23 & 43.44 & 54.60 & 58.64 & 59.74 & 41.72 & 52.44 & 60.04 & \textbf{60.40} \\
\midrule
\rowcolor{orange!10} \multicolumn{2}{c|}{Reasoning Average} & 41.04 & 48.74 & 51.98 & 53.42 & 40.91 & 48.96 & 52.07 & 53.28 & 40.56 & 47.60 & 51.75 & \textbf{53.51} \\
\midrule
\rowcolor{blue!5} \multicolumn{2}{c|}{Average} & 38.15 & 45.31 & 48.33 & \textbf{50.27} & 38.37 & 45.76 & 48.63 & 49.80 & 37.64 & 44.43 & 48.32 & 49.99 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccc|cccc|cccc}
\toprule
& Hyperparameters & \multicolumn{4}{c|}{$\beta=0;\; \tilde{\lambda}=0;\; \hat{\lambda}=-0.1$} & \multicolumn{4}{c|}{$\beta=0;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} & \multicolumn{4}{c}{$\beta=0;\; \tilde{\lambda}=0.1;\; \hat{\lambda}=0$} \\
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
& \# Pre-Trained Tokens & 125B & 250B & 375B & 500B & 125B & 250B & 375B & 500B & 125B & 250B & 375B & 500B \\
\midrule
\multirow{5}{*}{\makecell[l]{General \\ Knowledge}} & MMLU (Acc.) & 28.84 & 36.46 & 39.82 & \textbf{42.04} & 29.77 & 35.09 & 39.40 & 41.53 & 25.92 & 35.71 & 39.21 & 41.47 \\
& MMLU-Pro (Acc.) & 9.77 & 12.92 & 15.24 & \textbf{16.20} & 10.41 & 12.15 & 14.46 & 15.32 & 9.53 & 12.26 & 13.68 & 15.35 \\
& NaturalQuestions (EM) & 9.83 & 14.40 & 16.18 & 18.39 & 10.00 & 14.60 & 16.18 & 17.15 & 9.06 & 14.46 & 15.65 & \textbf{18.95} \\
& TriviaQA (EM) & 27.44 & 37.48 & 42.76 & 46.19 & 27.31 & 38.02 & 44.07 & 46.75 & 26.42 & 38.38 & 43.95 & \textbf{47.16} \\
\rowcolor{green!10} \cellcolor{white} & Average & 18.97 & 25.32 & 28.50 & 30.71 & 19.37 & 24.97 & 28.53 & 30.19 & 17.73 & 25.20 & 28.12 & \textbf{30.73} \\
\midrule
\multirow{8}{*}{\makecell[l]{Commonsense \\ Reasoning}} & Hellaswag (Acc.) & 57.75 & 64.03 & 67.51 & 69.16 & 58.18 & 64.73 & 68.13 & 69.10 & 58.52 & 65.31 & 67.88 & \textbf{69.29} \\
& SIQA (Acc.) & 42.67 & 46.57 & 48.62 & 47.49 & 42.07 & 44.98 & 46.72 & 46.16 & 44.22 & 45.09 & 47.39 & \textbf{47.70} \\
& PIQA (Acc.) & 74.86 & 77.42 & 77.31 & 78.24 & 75.41 & 77.20 & 77.09 & \textbf{78.73} & 74.48 & 76.77 & 77.69 & 77.86 \\
& WinoGrande (Acc.) & 55.09 & 58.88 & 60.06 & 61.01 & 55.09 & 60.14 & 59.91 & 61.19 & 55.41 & 59.91 & 61.72 & \textbf{62.59} \\
& OpenBookQA (Acc.) & 34.80 & 36.40 & 41.00 & 38.60 & 37.00 & 40.20 & 40.40 & 41.20 & 36.20 & 40.00 & 41.40 & \textbf{42.00} \\
& CommonsenseQA (Acc.) & 30.22 & 50.04 & 56.84 & \textbf{59.71} & 31.20 & 54.22 & 58.07 & 58.23 & 22.93 & 44.55 & 53.64 & 58.31 \\
\rowcolor{green!10} \cellcolor{white} & Average & 49.23 & 55.56 & 58.56 & 59.04 & 49.73 & 56.94 & 58.45 & 58.99 & 48.73 & 55.25 & 58.23 & \textbf{59.74} \\
\midrule
\rowcolor{green!10} \multicolumn{2}{c|}{Knowledge Average} & 34.10 & 40.44 & 43.53 & 44.87 & 34.55 & 40.95 & 43.49 & 44.59 & 33.23 & 40.22 & 43.18 & \textbf{45.24} \\
\midrule
\multirow{4}{*}{\makecell[l]{Logic \\ Reasoning}} & ARC-e (Acc.) & 65.03 & 69.28 & 71.72 & \textbf{73.06} & 62.84 & 70.24 & 70.58 & 72.98 & 65.82 & 70.83 & 70.37 & 72.22 \\
& ARC-c (Acc.) & 34.47 & 39.08 & 41.47 & 42.83 & 34.04 & 40.70 & 44.02 & 43.00 & 35.84 & 41.89 & 41.30 & \textbf{43.09} \\
& BBH (Acc.) & 26.25 & 29.15 & 30.78 & 33.56 & 26.88 & 30.16 & 32.07 & \textbf{33.82} & 23.78 & 29.17 & 32.07 & 33.41 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 41.92 & 45.84 & 47.99 & 49.82 & 41.25 & 47.03 & 48.89 & \textbf{49.93} & 41.81 & 47.30 & 47.91 & 49.57 \\
\midrule
\multirow{5}{*}{\makecell[l]{Mathematics}} & GSM8K (Pass@64) & 61.97 & 76.10 & 80.08 & \textbf{84.39} & 59.06 & 76.57 & 82.05 & 81.99 & 64.57 & 76.15 & 80.86 & 82.14 \\
& MATH-500 (Pass@64) & 46.60 & 56.29 & 63.10 & 65.07 & 48.07 & 55.95 & 61.74 & 63.97 & 47.49 & 56.82 & 61.07 & \textbf{65.56} \\
& Minerva (Pass@64) & 19.71 & 20.51 & 22.84 & 23.54 & 18.77 & 22.33 & 22.85 & \textbf{25.82} & 17.63 & 22.25 & 23.89 & 23.90 \\
& OlympiadBench (Pass@64) & 22.31 & 24.67 & 26.50 & \textbf{29.00} & 26.30 & 26.15 & 28.04 & 28.86 & 25.74 & 26.91 & 26.86 & 28.54 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 37.65 & 44.39 & 48.13 & \textbf{50.50} & 38.05 & 45.25 & 48.67 & 50.16 & 38.86 & 45.53 & 48.17 & 50.04 \\
\midrule
\multirow{3}{*}{\makecell[l]{Coding}} & HumanEval+ (Pass@64) & 24.73 & 34.46 & 41.83 & 40.47 & 25.98 & 35.44 & 39.91 & \textbf{41.00} & 25.83 & 36.66 & 40.12 & 40.79 \\
& MBPP+ (Pass@64) & 59.21 & 72.34 & 76.80 & \textbf{80.47} & 60.90 & 73.75 & 77.36 & 78.47 & 58.90 & 70.87 & 75.22 & 77.69 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 41.97 & 53.40 & 59.32 & \textbf{60.47} & 43.44 & 54.60 & 58.64 & 59.74 & 42.37 & 53.77 & 57.67 & 59.24 \\
\midrule
\rowcolor{orange!10} \multicolumn{2}{c|}{Reasoning Average} & 40.51 & 47.88 & 51.81 & \textbf{53.60} & 40.91 & 48.96 & 52.07 & 53.28 & 41.01 & 48.86 & 51.25 & 52.95 \\
\midrule
\rowcolor{blue!5} \multicolumn{2}{c|}{Average} & 37.95 & 44.90 & 48.50 & \textbf{50.11} & 38.37 & 45.76 & 48.63 & 49.80 & 37.90 & 45.41 & 48.02 & 49.86 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccc|cccc|cccc}
\toprule
& Hyperparameters & \multicolumn{4}{c|}{$\beta=-0.25;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} & \multicolumn{4}{c|}{$\beta=0;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} & \multicolumn{4}{c}{$\beta=0.50;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} \\
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
& \# Mid-Trained Tokens & 25B & 50B & 75B & 100B & 25B & 50B & 75B & 100B & 25B & 50B & 75B & 100B \\
\midrule
\multirow{5}{*}{\makecell[l]{General \\ Knowledge}} & MMLU (Acc.) & 37.99 & 39.51 & 39.69 & 39.92 & 37.27 & 39.34 & 39.23 & \textbf{40.47} & 36.53 & 38.45 & 39.00 & 39.48 \\
& MMLU-Pro (Acc.) & 16.51 & 18.44 & 19.69 & \textbf{19.70} & 15.50 & 17.27 & 17.77 & 18.68 & 14.97 & 16.44 & 17.99 & 18.53 \\
& NaturalQuestions (EM) & 11.69 & 11.75 & 12.16 & 12.33 & 12.16 & 11.91 & 12.33 & \textbf{12.55} & 11.75 & 11.14 & 12.08 & 11.88 \\
& TriviaQA (EM) & 32.60 & 32.75 & 34.05 & 34.50 & 31.90 & 32.54 & 33.50 & 34.17 & 32.55 & 32.78 & 34.09 & \textbf{34.67} \\
\rowcolor{green!10} \cellcolor{white} & Average & 24.70 & 25.61 & 26.40 & \textbf{26.61} & 24.21 & 25.27 & 25.71 & 26.47 & 23.95 & 24.70 & 25.79 & 26.14 \\
\midrule
\multirow{8}{*}{\makecell[l]{Commonsense \\ Reasoning}} & Hellaswag (Acc.) & 61.59 & 61.70 & 61.95 & 62.41 & 61.25 & 61.72 & 62.14 & 62.09 & 61.68 & 62.01 & 62.54 & \textbf{62.51} \\
& SIQA (Acc.) & 44.78 & 43.71 & 44.42 & 44.78 & 45.44 & 45.29 & 45.75 & \textbf{45.85} & 44.32 & 44.78 & 44.83 & 44.88 \\
& PIQA (Acc.) & 75.24 & 76.01 & 75.19 & \textbf{75.84} & 75.24 & 75.24 & 75.24 & 75.73 & 74.54 & 74.92 & 74.81 & 74.92 \\
& WinoGrande (Acc.) & 60.69 & 59.67 & 60.22 & 60.62 & 58.96 & 59.98 & 60.46 & \textbf{60.85} & 58.88 & 59.35 & 59.51 & 59.67 \\
& OpenBookQA (Acc.) & 35.60 & 38.20 & 37.20 & 37.40 & 36.60 & 37.40 & 38.00 & 37.40 & 39.20 & 40.40 & 40.60 & \textbf{40.00} \\
& CommonsenseQA (Acc.) & 52.09 & 52.42 & 54.38 & \textbf{55.77} & 54.13 & 52.99 & 53.97 & 54.87 & 49.14 & 50.04 & 52.58 & 53.07 \\
\rowcolor{green!10} \cellcolor{white} & Average & 55.00 & 55.29 & 55.56 & \textbf{56.14} & 55.27 & 55.44 & 55.93 & 56.13 & 54.63 & 55.25 & 55.81 & 55.84 \\
\midrule
\rowcolor{green!10} \multicolumn{2}{c|}{Knowledge Average} & 39.85 & 40.45 & 40.98 & \textbf{41.37} & 39.74 & 40.35 & 40.82 & 41.30 & 39.29 & 39.98 & 40.80 & 40.99 \\
\midrule
\multirow{4}{*}{\makecell[l]{Logic \\ Reasoning}} & ARC-e (Acc.) & 66.84 & 68.94 & 70.45 & 69.82 & 68.81 & 68.94 & 69.82 & 69.99 & 66.84 & 69.19 & 69.91 & \textbf{71.17} \\
& ARC-c (Acc.) & 39.33 & 41.04 & 40.78 & \textbf{41.89} & 40.61 & 41.13 & 41.64 & \textbf{41.89} & 38.14 & 41.38 & 40.87 & 41.72 \\
& BBH (Acc.) & 33.90 & 38.58 & 39.66 & \textbf{39.83} & 33.47 & 36.95 & 36.45 & 37.28 & 31.90 & 34.88 & 36.11 & 35.92 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 46.69 & 49.52 & 50.30 & \textbf{50.51} & 47.63 & 49.01 & 49.30 & 49.72 & 45.63 & 48.48 & 48.96 & 49.60 \\
\midrule
\multirow{5}{*}{\makecell[l]{Mathematics}} & GSM8K (Pass@64) & 84.66 & 88.94 & 91.17 & 91.25 & 85.73 & 89.60 & 92.23 & \textbf{92.70} & 83.30 & 88.82 & 91.75 & 92.08 \\
& MATH-500 (Pass@64) & 63.69 & 66.70 & 70.73 & 70.41 & 62.42 & 66.14 & 69.48 & \textbf{71.35} & 62.42 & 65.49 & 68.17 & 68.97 \\
& Minerva (Pass@64) & 21.88 & 23.67 & 26.82 & 25.99 & 24.70 & 24.38 & 28.22 & \textbf{26.72} & 22.86 & 23.90 & 23.95 & 24.99 \\
& OlympiadBench (Pass@64) & 28.96 & 30.15 & 32.15 & 32.21 & 28.44 & 33.15 & 32.96 & 32.65 & 29.21 & 29.80 & 31.51 & \textbf{32.85} \\
\rowcolor{orange!10} \cellcolor{white} & Average & 49.80 & 52.37 & 55.22 & 54.97 & 50.32 & 53.32 & 55.72 & \textbf{55.86} & 49.45 & 52.00 & 53.85 & 54.72 \\
\midrule
\multirow{3}{*}{\makecell[l]{Coding}} & HumanEval+ (Pass@64) & 52.37 & 57.74 & 64.85 & 64.33 & 51.64 & 60.52 & 64.95 & 65.89 & 48.07 & 60.60 & 63.31 & \textbf{66.30} \\
& MBPP+ (Pass@64) & 79.91 & 82.27 & 85.48 & \textbf{86.79} & 77.50 & 82.32 & 84.81 & 85.28 & 77.83 & 82.51 & 83.77 & 83.41 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 66.74 & 70.01 & 75.17 & 75.56 & 64.57 & 71.42 & 74.88 & \textbf{75.59} & 62.95 & 71.56 & 73.54 & 74.86 \\
\midrule
\rowcolor{orange!10} \multicolumn{2}{c|}{Reasoning Average} & 54.21 & 57.30 & 60.23 & 60.35 & 54.17 & 57.91 & 59.97 & \textbf{60.39} & 52.67 & 57.35 & 58.78 & 59.73 \\
\midrule
\rowcolor{blue!5} \multicolumn{2}{c|}{Average} & 48.46 & 50.56 & 52.53 & \textbf{52.76} & 48.40 & 50.89 & 52.31 & 52.75 & 47.32 & 50.40 & 51.59 & 52.23 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccc|cccc|cccc}
\toprule
& Hyperparameters & \multicolumn{4}{c|}{$\beta=0;\; \tilde{\lambda}=0;\; \hat{\lambda}=-0.1$} & \multicolumn{4}{c|}{$\beta=0;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} & \multicolumn{4}{c}{$\beta=0;\; \tilde{\lambda}=0.1;\; \hat{\lambda}=0$} \\
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
& \# Mid-Trained Tokens & 25B & 50B & 75B & 100B & 25B & 50B & 75B & 100B & 25B & 50B & 75B & 100B \\
\midrule
\multirow{5}{*}{\makecell[l]{General \\ Knowledge}} & MMLU (Acc.) & 37.33 & 38.73 & 38.83 & 39.13 & 37.27 & 39.34 & 39.23 & \textbf{40.47} & 37.15 & 38.06 & 38.76 & 39.43 \\
& MMLU-Pro (Acc.) & 14.17 & 16.61 & 17.57 & 18.23 & 15.50 & 17.27 & 17.77 & \textbf{18.68} & 14.17 & 15.58 & 16.41 & 17.50 \\
& NaturalQuestions (EM) & 11.25 & 11.99 & 12.30 & 12.66 & 12.16 & 11.91 & 12.33 & 12.55 & 11.14 & 12.49 & 12.58 & \textbf{12.74}  \\
& TriviaQA (EM) & 33.29 & 33.89 & 34.80 & \textbf{35.32} & 31.90 & 32.54 & 33.50 & 34.17 & 32.73 & 33.50 & 34.17 & 34.59 \\
\rowcolor{green!10} \cellcolor{white} & Average & 24.01 & 25.31 & 25.88 & 26.34 & 24.21 & 25.27 & 25.71 & \textbf{26.47} & 23.80 & 24.91 & 25.48 & 26.07 \\
\midrule
\multirow{8}{*}{\makecell[l]{Commonsense \\ Reasoning}} & Hellaswag (Acc.) & 61.11 & 61.25 & 61.76 & \textbf{62.29} & 61.25 & 61.72 & 62.14 & 62.09 & 61.59 & 61.46 & 61.98 & 62.16 \\
& SIQA (Acc.) & 45.09 & 44.37 & 44.06 & 45.24 & 45.44 & 45.29 & 45.75 & 45.85 & 46.21 & 46.21 & 46.37 & \textbf{46.62} \\
& PIQA (Acc.) & 75.46 & 76.01 & 76.22 & \textbf{76.12} & 75.24 & 75.24 & 75.24 & 75.73 & 74.59 & 74.76 & 75.41 & 75.41 \\
& WinoGrande (Acc.) & 60.22 & 60.22 & 61.48 & 60.46 & 58.96 & 59.98 & 60.46 & \textbf{60.85} & 60.85 & 60.14 & 59.51 & 59.98 \\
& OpenBookQA (Acc.) & 39.80 & 38.20 & 38.20 & 38.00 & 36.60 & 37.40 & 38.00 & 37.40 & 39.80 & 38.60 & 39.60 & \textbf{40.20} \\
& CommonsenseQA (Acc.) & 46.93 & 51.84 & 53.73 & \textbf{53.81} & 54.13 & 52.99 & 53.97 & 54.87 & 45.86 & 47.67 & 49.80 & 50.20 \\
\rowcolor{green!10} \cellcolor{white} & Average & 54.77 & 55.32 & 55.91 & 55.99 & 55.27 & 55.44 & 55.93 & \textbf{56.13} & 54.82 & 54.81 & 55.45 & 55.76 \\
\midrule
\rowcolor{green!10} \multicolumn{2}{c|}{Knowledge Average} & 39.39 & 40.31 & 40.89 & 41.16 & 39.74 & 40.35 & 40.82 & \textbf{41.30} & 39.31 & 39.86 & 40.46 & 40.91 \\
\midrule
\multirow{4}{*}{\makecell[l]{Logic \\ Reasoning}} & ARC-e (Acc.) & 68.52 & 68.56 & 70.75 & \textbf{71.34} & 68.81 & 68.94 & 69.82 & 69.99 & 70.33 & 70.29 & 71.04 & 71.25  \\
& ARC-c (Acc.) & 39.93 & 40.96 & 41.81 & 42.66 & 40.61 & 41.13 & 41.64 & 41.89 & 41.30 & 42.15 & 42.24 & \textbf{43.34} \\
& BBH (Acc.) & 32.78 & 37.15 & 38.49 & \textbf{39.30} & 33.47 & 36.95 & 36.45 & 37.28 & 33.62 & 35.40 & 36.58 & 37.74 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 47.08 & 48.89 & 50.35 & \textbf{51.10} & 47.63 & 49.01 & 49.30 & 49.72 & 48.42 & 49.28 & 49.95 & 50.78 \\
\midrule
\multirow{5}{*}{\makecell[l]{Mathematics}} & GSM8K (Pass@64) & 84.38 & 89.90 & 90.43 & 91.69 & 85.73 & 89.60 & 92.23 & \textbf{92.70} & 85.99 & 87.51 & 90.68 & 90.11 \\
& MATH-500 (Pass@64) & 64.40 & 70.24 & 72.50 & \textbf{72.78} & 62.42 & 66.14 & 69.48 & 71.35 & 63.31 & 67.35 & 70.36 & 70.31 \\
& Minerva (Pass@64) & 21.64 & 23.81 & 25.65 & \textbf{26.86} & 24.70 & 24.38 & 28.22 & 26.72 & 23.28 & 22.60 & 25.53 & 25.43 \\
& OlympiadBench (Pass@64) & 30.09 & 32.29 & 33.52 & \textbf{34.13} & 28.44 & 33.15 & 32.96 & 32.65 & 26.32 & 28.90 & 30.55 & 34.11 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 50.13 & 54.06 & 55.53 & \textbf{56.37} & 50.32 & 53.32 & 55.72 & 55.86 & 49.73 & 51.59 & 54.28 & 54.99 \\
\midrule
\multirow{3}{*}{\makecell[l]{Coding}} & HumanEval+ (Pass@64) & 50.62 & 58.51 & 64.58 & 65.23 & 51.64 & 60.52 & 64.95 & \textbf{65.89} & 51.68 & 58.17 & 63.94 & 65.31 \\
& MBPP+ (Pass@64) & 78.24 & 83.29 & 85.36 & 85.22 & 77.50 & 82.32 & 84.81 & \textbf{85.28} & 79.31 & 81.59 & 85.17 & 85.23 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 64.43 & 70.90 & 74.97 & 75.23 & 64.57 & 71.42 & 74.88 & \textbf{75.59} & 65.50 & 69.88 & 74.56 & 75.27 \\
\midrule
\rowcolor{orange!10} \multicolumn{2}{c|}{Reasoning Average} & 53.88 & 57.95 & 60.28 & \textbf{60.90} & 54.17 & 57.91 & 59.97 & 60.39 & 54.55 & 56.92 & 59.60 & 60.35 \\
\midrule
\rowcolor{blue!5} \multicolumn{2}{c|}{Average} & 48.08 & 50.89 & 52.53 & \textbf{53.00} & 48.40 & 50.89 & 52.31 & 52.75 & 48.45 & 50.09 & 51.94 & 52.57 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccc|cccc|cccc}
\toprule
& Hyperparameters & \multicolumn{4}{c|}{$\beta=-0.25;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} & \multicolumn{4}{c|}{$\beta=0;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} & \multicolumn{4}{c}{$\beta=0.50;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} \\
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
& \# Mid-Trained Tokens & 25B & 50B & 75B & 100B & 25B & 50B & 75B & 100B & 25B & 50B & 75B & 100B \\
\midrule
\multirow{5}{*}{\makecell[l]{General \\ Knowledge}} & MMLU (Acc.) & 36.39 & 37.23 & 37.75 & \textbf{38.11} & 36.15 & 37.27 & 37.54 & 37.82 & 35.04 & 36.49 & 36.45 & 37.10 \\
& MMLU-Pro (Acc.) & 12.31 & 12.88 & 13.69 & 13.91 & 12.98 & 13.91 & 14.41 & \textbf{14.71} & 12.03 & 12.82 & 13.32 & 13.46 \\
& NaturalQuestions (EM) & 12.80 & 13.77 & 14.18 & \textbf{14.35} & 11.30 & 12.11 & 12.44 & 12.85 & 11.30 & 12.11 & 12.44 & 12.85 \\
& TriviaQA (EM) & 36.61 & 37.37 & 38.29 & 38.76 & 35.84 & 37.15 & 37.81 & 38.38 & 37.57 & 38.84 & 39.62 & \textbf{40.21} \\
\rowcolor{green!10} \cellcolor{white} & Average & 24.53 & 25.31 & 25.98 & \textbf{26.28} & 24.07 & 25.11 & 25.55 & 25.94 & 24.40 & 25.41 & 25.87 & 26.18 \\
\midrule
\multirow{8}{*}{\makecell[l]{Commonsense \\ Reasoning}} & Hellaswag (Acc.) & 62.25 & 62.39 & 62.94 & 63.25 & 62.47 & 62.82 & 63.50 & \textbf{63.74} & 62.51 & 62.67 & 63.29 & 63.43 \\
& SIQA (Acc.) & 43.86 & 44.63 & 44.68 & \textbf{45.19} & 45.55 & 43.04 & 43.70 & 44.22 & 44.63 & 44.01 & 44.73 & 44.01 \\
& PIQA (Acc.) & 75.46 & 74.92 & 75.57 & 75.95 & 76.06 & 75.63 & 75.73 & 76.55 & 75.90 & 76.06 & 76.50 & \textbf{76.82} \\
& WinoGrande (Acc.) & 58.80 & 59.98 & 60.54 & \textbf{60.46} & 58.96 & 58.88 & 59.59 & 59.83 & 58.64 & 59.51 & 60.77 & 60.30 \\
& OpenBookQA (Acc.) & 37.40 & 36.80 & 37.60 & 38.00 & 36.60 & 37.20 & 37.00 & 37.20 & 40.00 & 40.40 & 40.20 & \textbf{40.60} \\
& CommonsenseQA (Acc.) & 50.53 & 50.45 & 50.61 & \textbf{50.61} & 43.90 & 46.52 & 49.06 & 49.06 & 40.46 & 42.75 & 43.73 & 43.90 \\
\rowcolor{green!10} \cellcolor{white} & Average & 54.72 & 54.86 & 55.32 & \textbf{55.58} & 53.92 & 54.02 & 54.76 & 55.10 & 53.69 & 54.23 & 54.87 & 54.84 \\
\midrule
\rowcolor{green!10} \multicolumn{2}{c|}{Knowledge Average} & 39.62 & 40.09 & 40.65 & \textbf{40.93} & 39.00 & 39.56 & 40.16 & 40.52 & 39.04 & 39.82 & 40.37 & 40.51 \\
\midrule
\multirow{4}{*}{\makecell[l]{Logic \\ Reasoning}} & ARC-e (Acc.) & 68.35 & 68.90 & 69.40 & 70.12 & 68.35 & 68.90 & 69.40 & 70.12 & 68.52 & 70.03 & 69.87 & \textbf{70.24} \\
& ARC-c (Acc.) & 38.65 & 40.10 & 41.30 & 40.53 & 39.59 & 40.44 & 42.49 & \textbf{42.83} & 39.93 & 40.87 & 41.64 & 41.98 \\
& BBH (Acc.) & 30.70 & 31.64 & 31.84 & 32.05 & 30.64 & 33.68 & 33.59 & \textbf{34.14} & 30.69 & 32.42 & 33.25 & 33.44 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 45.90 & 46.88 & 47.51 & 47.57 & 46.40 & 48.30 & 48.91 & \textbf{49.27} & 46.38 & 47.77 & 48.25 & 48.55 \\
\midrule
\multirow{5}{*}{\makecell[l]{Mathematics}} & GSM8K (Pass@64) & 85.06 & 87.67 & 90.35 & 90.53 & 87.16 & 90.68 & 90.83 & \textbf{92.03} & 84.62 & 88.39 & 89.84 & 90.30 \\
& MATH-500 (Pass@64) & 65.20 & 68.85 & 70.19 & \textbf{71.73} & 64.39 & 68.35 & 70.77 & 70.97 & 64.27 & 68.59 & 67.46 & 70.00 \\
& Minerva (Pass@64) & 25.33 & 25.02 & 26.26 & 26.53 & 24.51 & 23.83 & 24.77 & \textbf{27.03} & 23.51 & 26.76 & 27.11 & 25.90 \\
& OlympiadBench (Pass@64) & 29.73 & 30.76 & 32.84 & 33.21 & 28.91 & 30.05 & 33.11 & 32.63 & 28.57 & 29.86 & 32.82 & \textbf{33.39} \\
\rowcolor{orange!10} \cellcolor{white} & Average & 51.33 & 53.08 & 54.91 & 55.50 & 51.24 & 53.23 & 54.87 & \textbf{55.67} & 50.24 & 53.40 & 54.31 & 54.90 \\
\midrule
\multirow{3}{*}{\makecell[l]{Coding}} & HumanEval+ (Pass@64) & 48.79 & 55.88 & 56.24 & \textbf{58.05} & 48.00 & 53.35 & 56.98 & 55.18 & 49.33 & 53.14 & 55.06 & 56.21 \\
& MBPP+ (Pass@64) & 77.31 & 80.74 & 84.55 & \textbf{83.41} & 76.28 & 80.29 & 81.82 & 81.38 & 76.03 & 78.12 & 80.15 & 80.80 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 63.05 & 68.31 & 70.40 & \textbf{70.73} & 62.14 & 66.82 & 69.40 & 68.28 & 62.68 & 65.63 & 67.61 & 68.51 \\
\midrule
\rowcolor{orange!10} \multicolumn{2}{c|}{Reasoning Average} & 53.43 & 56.09 & 57.61 & \textbf{57.93} & 53.26 & 56.12 & 57.73 & 57.74 & 53.10 & 55.60 & 56.72 & 57.32 \\
\midrule
\rowcolor{blue!5} \multicolumn{2}{c|}{Average} & 47.90 & 49.69 & 50.82 & \textbf{51.13} & 47.56 & 49.50 & 50.70 & 50.85 & 47.48 & 49.29 & 50.18 & 50.60 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccc|cccc|cccc}
\toprule
& Hyperparameters & \multicolumn{4}{c|}{$\beta=0;\; \tilde{\lambda}=0;\; \hat{\lambda}=-0.1$} & \multicolumn{4}{c|}{$\beta=0;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} & \multicolumn{4}{c}{$\beta=0;\; \tilde{\lambda}=0.1;\; \hat{\lambda}=0$} \\
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
& \# Mid-Trained Tokens & 25B & 50B & 75B & 100B & 25B & 50B & 75B & 100B & 25B & 50B & 75B & 100B \\
\midrule
\multirow{5}{*}{\makecell[l]{General \\ Knowledge}} & MMLU (Acc.) & 36.86 & 38.22 & 38.98 & 39.07 & 36.15 & 37.27 & 37.54 & 37.82 & 36.90 & 37.96 & 38.29 & \textbf{39.30} \\
& MMLU-Pro (Acc.) & 14.10 & 15.20 & 15.93 & \textbf{16.39} & 12.98 & 13.91 & 14.41 & 14.71 & 13.02 & 15.05 & 14.67 & 14.72 \\
& NaturalQuestions (EM) & 12.35 & 13.05 & 13.63 & \textbf{13.60} & 11.30 & 12.11 & 12.44 & 12.85 & 12.52 & 12.63 & 13.30 & 13.49 \\
& TriviaQA (EM) & 35.51 & 37.14 & 37.49 & 38.25 & 35.84 & 37.15 & 37.81 & 38.38 & 36.25 & 36.98 & 38.01 & \textbf{38.44} \\
\rowcolor{green!10} \cellcolor{white} & Average & 24.71 & 25.90 & 26.51 & \textbf{26.83} & 24.07 & 25.11 & 25.55 & 25.94 & 24.67 & 25.66 & 26.07 & 26.49 \\
\midrule
\multirow{8}{*}{\makecell[l]{Commonsense \\ Reasoning}} & Hellaswag (Acc.) & 62.67 & 62.96 & 63.12 & 63.50 & 62.47 & 62.82 & 63.50 & \textbf{63.74} & 62.93 & 63.07 & 63.42 & 63.73 \\
& SIQA (Acc.) & 43.86 & 43.96 & 43.71 & 43.71 & 45.55 & 43.04 & 43.70 & 44.22 & 45.34 & 45.50 & 45.91 & \textbf{45.45} \\
& PIQA (Acc.) & 76.01 & 75.41 & 75.95 & 76.22 & 76.06 & 75.63 & 75.73 & \textbf{76.55} & 76.01 & 75.73 & 76.17 & 76.12 \\
& WinoGrande (Acc.) & 60.06 & 61.09 & 60.77 & 58.88 & 60.06 & 61.09 & 60.77 & 58.88 & 58.56 & 59.59 & 60.46 & \textbf{61.01} \\
& OpenBookQA (Acc.) & 37.60 & 35.80 & 36.00 & 35.40 & 36.60 & 37.20 & 37.00 & 37.20 & 37.20 & 35.80 & 37.00 & \textbf{37.80} \\
& CommonsenseQA (Acc.) & 45.62 & 48.89 & 45.86 & 48.48 & 43.90 & 46.52 & 49.06 & 49.06 & 45.45 & 47.83 & 47.91 & \textbf{49.63} \\
\rowcolor{green!10} \cellcolor{white} & Average & 54.30 & 54.69 & 54.24 & 54.37 & 53.92 & 54.02 & 54.76 & 55.10 & 54.25 & 54.59 & 55.15 & \textbf{55.62} \\
\midrule
\rowcolor{green!10} \multicolumn{2}{c|}{Knowledge Average} & 39.50 & 40.29 & 40.37 & 40.60 & 39.00 & 39.56 & 40.16 & 40.52 & 39.46 & 40.12 & 40.61 & \textbf{41.06} \\
\midrule
\multirow{4}{*}{\makecell[l]{Logic \\ Reasoning}} & ARC-e (Acc.) & 69.78 & 69.78 & 70.58 & 71.09 & 68.98 & 70.79 & 70.66 & 70.83 & 68.48 & 69.95 & 70.56 & \textbf{71.13} \\
& ARC-c (Acc.) & 40.10 & 41.21 & 41.81 & 41.30 & 39.59 & 40.44 & 42.49 & \textbf{42.83} & 41.64 & 42.41 & 41.81 & 42.06 \\
& BBH (Acc.) & 31.18 & 33.21 & 33.71 & 34.05 & 30.64 & 33.68 & 33.59 & \textbf{34.14} & 30.70 & 33.19 & 32.64 & 32.73 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 47.02 & 48.07 & 48.70 & 48.81 & 46.40 & 48.30 & 48.91 & \textbf{49.27} & 46.94 & 48.52 & 48.34 & 48.64 \\
\midrule
\multirow{5}{*}{\makecell[l]{Mathematics}} & GSM8K (Pass@64) & 87.23 & 90.34 & 91.10 & 91.45 & 87.16 & 90.68 & 90.83 & \textbf{92.03} & 84.20 & 87.47 & 89.89 & 90.41 \\
& MATH-500 (Pass@64) & 64.74 & 69.10 & 71.01 & 70.77 & 64.39 & 68.35 & 70.77 & \textbf{70.97} & 63.07 & 65.99 & 69.52 & 69.96 \\
& Minerva (Pass@64) & 24.50 & 25.23 & 25.50 & 26.67 & 24.51 & 23.83 & 24.77 & 27.03 & 23.05 & 26.98 & 27.02 & \textbf{27.41} \\
& OlympiadBench (Pass@64) & 28.84 & 30.41 & 31.34 & 31.20 & 28.91 & 30.05 & 33.11 & 32.63 & 31.11 & 32.09 & 32.57 & \textbf{32.83} \\
\rowcolor{orange!10} \cellcolor{white} & Average & 51.33 & 53.77 & 54.74 & 55.02 & 51.24 & 53.23 & 54.87 & \textbf{55.67} & 50.36 & 53.13 & 54.75 & 55.15 \\
\midrule
\multirow{3}{*}{\makecell[l]{Coding}} & HumanEval+ (Pass@64) & 47.08 & 50.89 & 52.11 & 55.14 & 48.00 & 53.35 & 56.98 & 55.18 & 47.36 & 51.56 & 55.66 & \textbf{55.62} \\
& MBPP+ (Pass@64) & 78.67 & 79.80 & 81.25 & \textbf{84.00} & 76.28 & 80.29 & 81.82 & 81.38 & 76.24 & 80.35 & 82.42 & 83.16 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 62.88 & 65.35 & 66.68 & \textbf{69.57} & 62.14 & 66.82 & 69.40 & 68.28 & 61.80 & 65.96 & 69.04 & 69.39\\
\midrule
\rowcolor{orange!10} \multicolumn{2}{c|}{Reasoning Average} & 53.74 & 55.73 & 56.71 & \textbf{57.80} & 53.26 & 56.12 & 57.73 & 57.74 & 53.03 & 55.87 & 57.38 & 57.73 \\
\midrule
\rowcolor{blue!5} \multicolumn{2}{c|}{Average} & 48.05 & 49.55 & 50.17 & 50.92 & 47.56 & 49.50 & 50.70 & 50.85 & 47.60 & 49.57 & 50.67 & \textbf{51.06} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccc|cccc|cccc}
\toprule
& Hyperparameters & \multicolumn{4}{c|}{$\beta=-0.25;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} & \multicolumn{4}{c|}{$\beta=0;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} & \multicolumn{4}{c}{$\beta=0.50;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} \\
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
& \# Mid-Trained Tokens & 25B & 50B & 75B & 100B & 25B & 50B & 75B & 100B & 25B & 50B & 75B & 100B \\
\midrule
\multirow{5}{*}{\makecell[l]{General \\ Knowledge}} & MMLU (Acc.) & 43.19 & 44.69 & 45.71 & 46.25 & 43.40 & 45.56 & 46.02 & \textbf{46.55} & 41.97 & 43.58 & 44.97 & 45.42 \\
& MMLU-Pro (Acc.) & 19.97 & 23.11 & 25.02 & \textbf{25.66} & 21.63 & 23.73 & 25.38 & 25.64 & 19.34 & 22.32 & 24.54 & 24.48 \\
& NaturalQuestions (EM) & 16.62 & 18.06 & 17.89 & \textbf{18.61} & 17.09 & 17.59 & 17.81 & 17.92 & 16.90 & 16.81 & 17.42 & 17.89 \\
& TriviaQA (EM) & 45.35 & 46.57 & 47.31 & 47.98 & 45.95 & 46.65 & 47.89 & \textbf{48.31} & 44.76 & 45.73 & 47.02 & 47.10 \\
\rowcolor{green!10} \cellcolor{white} & Average & 31.28 & 33.11 & 33.98 & \textbf{34.63} & 32.02 & 33.38 & 34.28 & 34.60 & 30.74 & 32.11 & 33.49 & 33.72 \\
\midrule
\multirow{8}{*}{\makecell[l]{Commonsense \\ Reasoning}} & Hellaswag (Acc.) & 67.88 & 67.61 & 68.01 & \textbf{68.61} & 67.92 & 68.10 & 68.45 & 68.49 & 67.87 & 68.12 & 68.33 & 68.50 \\
& SIQA (Acc.) & 44.98 & 44.68 & 45.24 & 44.73 & 45.70 & 46.93 & 46.93 & \textbf{46.88} & 44.27 & 46.42 & 45.50 & 45.39 \\
& PIQA (Acc.) & 77.31 & 76.88 & 77.80 & 77.86 & 77.53 & 77.31 & 78.89 & \textbf{78.56} & 77.80 & 77.26 & 77.37 & 76.77 \\
& WinoGrande (Acc.) & 61.80 & 61.56 & 62.59 & \textbf{63.22} & 62.19 & 62.98 & 63.85 & 62.59 & 62.90 & 64.09 & 62.90 & 63.06 \\
& OpenBookQA (Acc.) & 39.40 & 39.40 & 39.60 & \textbf{41.00} & 41.20 & 40.80 & 40.80 & 40.20 & 41.20 & 41.20 & 40.80 & \textbf{41.00} \\
& CommonsenseQA (Acc.) & 58.48 & 59.30 & 60.52 & 60.69 & 61.43 & 62.33 & 62.24 & \textbf{61.75} & 56.67 & 58.15 & 59.79 & 59.87 \\
\rowcolor{green!10} \cellcolor{white} & Average & 58.31 & 58.24 & 58.96 & 59.35 & 59.33 & 59.74 & 60.19 & \textbf{59.75} & 58.45 & 59.21 & 59.11 & 59.10 \\
\midrule
\rowcolor{green!10} \multicolumn{2}{c|}{Knowledge Average} & 44.80 & 45.67 & 46.47 & 46.99 & 45.67 & 46.56 & 47.23 & \textbf{47.17} & 44.60 & 45.66 & 46.30 & 46.41 \\
\midrule
\multirow{4}{*}{\makecell[l]{Logic \\ Reasoning}} & ARC-e (Acc.) & 70.66 & 72.22 & 72.18 & 73.61 & 73.02 & 74.07 & 74.28 & 74.12 & 74.54 & 74.33 & 74.20 & \textbf{74.45} \\
& ARC-c (Acc.) & 43.00 & 43.86 & 45.14 & 45.22 & 45.48 & 47.44 & 47.95 & \textbf{47.35} & 45.73 & 46.16 & 46.93 & 46.59 \\
& BBH (Acc.) & 39.99 & 46.95 & 49.15 & 50.25 & 42.34 & 46.74 & 49.90 & \textbf{51.33} & 39.30 & 45.65 & 48.58 & 49.59 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 51.22 & 54.34 & 55.49 & 56.36 & 53.61 & 56.08 & 57.38 & \textbf{57.60} & 53.19 & 55.38 & 56.57 & 56.88 \\
\midrule
\multirow{5}{*}{\makecell[l]{Mathematics}} & GSM8K (Pass@64) & 94.64 & 95.94 & 95.91 & \textbf{96.43} & 93.59 & 95.65 & 95.69 & 96.42 & 94.16 & 96.04 & 96.18 & 96.33 \\
& MATH-500 (Pass@64) & 77.55 & 82.14 & 85.30 & \textbf{85.91} & 74.76 & 78.96 & 80.39 & 80.26 & 73.65 & 78.51 & 81.04 & 80.83 \\
& Minerva (Pass@64) & 31.49 & 35.35 & 36.91 & \textbf{37.21} & 28.43 & 33.64 & 35.36 & 34.61 & 29.78 & 32.07 & 31.38 & 30.87 \\
& OlympiadBench (Pass@64) & 38.47 & 47.15 & 46.64 & 47.77 & 35.99 & 38.39 & 38.29 & 40.91 & 38.47 & 45.38 & 52.48 & \textbf{51.22} \\
\rowcolor{orange!10} \cellcolor{white} & Average & 60.54 & 65.15 & 66.19 & \textbf{66.83} & 58.19 & 61.66 & 62.44 & 63.05 & 59.01 & 63.00 & 65.27 & 64.81 \\
\midrule
\multirow{3}{*}{\makecell[l]{Coding}} & HumanEval+ (Pass@64) & 67.82 & 73.38 & 77.23 & \textbf{79.25} & 67.09 & 71.95 & 76.05 & 74.99 & 68.19 & 71.46 & 73.26 & 74.48 \\
& MBPP+ (Pass@64) & 85.98 & 88.54 & 89.77 & 90.03 & 87.34 & 88.88 & 89.88 & 90.30 & 87.75 & 89.33 & 89.71 & \textbf{90.32} \\
\rowcolor{orange!10} \cellcolor{white} & Average & 76.90 & 80.96 & 83.50 & \textbf{84.64} & 77.22 & 80.42 & 82.96 & 82.65 & 77.97 & 80.39 & 81.49 & 82.40 \\
\midrule
\rowcolor{orange!10} \multicolumn{2}{c|}{Reasoning Average} & 62.89 & 66.82 & 68.39 & \textbf{69.28} & 63.01 & 66.05 & 67.59 & 67.76 & 63.39 & 66.26 & 67.78 & 68.03  \\
\midrule
\rowcolor{blue!5} \multicolumn{2}{c|}{Average} & 55.65 & 58.36 & 59.62 & \textbf{60.36} & 56.07 & 58.26 & 59.45 & 59.53 & 55.87 & 58.02 & 59.19 & 59.38 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccc|cccc|cccc}
\toprule
& Hyperparameters & \multicolumn{4}{c|}{$\beta=0;\; \tilde{\lambda}=0;\; \hat{\lambda}=-0.1$} & \multicolumn{4}{c|}{$\beta=0;\; \tilde{\lambda}=0;\; \hat{\lambda}=0$} & \multicolumn{4}{c}{$\beta=0;\; \tilde{\lambda}=0.1;\; \hat{\lambda}=0$} \\
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
\cmidrule(l{0.3em}r{0.3em}){3-6}\cmidrule(l{0.3em}r{0.3em}){7-10}\cmidrule(l{0.3em}r{0.3em}){11-14}
& \# Mid-Trained Tokens & 25B & 50B & 75B & 100B & 25B & 50B & 75B & 100B & 25B & 50B & 75B & 100B \\
\midrule
\multirow{5}{*}{\makecell[l]{General \\ Knowledge}} & MMLU (Acc.) & 42.79 & 44.69 & 45.86 & \textbf{46.77} & 43.40 & 45.56 & 46.02 & 46.55 & 42.56 & 44.47 & 46.10 & 45.61 \\
& MMLU-Pro (Acc.) & 22.57 & 24.29 & 25.91 & 25.83 & 21.63 & 23.73 & 25.38 & 25.64 & 21.57 & 23.55 & 26.33 & \textbf{26.15} \\
& NaturalQuestions (EM) & 16.51 & 16.54 & 17.73 & 18.01 & 17.09 & 17.59 & 17.81 & 17.92 & 16.98 & 18.14 & 18.53 & \textbf{18.92} \\
& TriviaQA (EM) & 45.43 & 45.85 & 47.29 & 47.82 & 45.95 & 46.65 & 47.89 & 48.31 & 45.97 & 46.90 & 47.72 & \textbf{48.35} \\
\rowcolor{green!10} \cellcolor{white} & Average & 31.82 & 32.84 & 34.20 & 34.61 & 32.02 & 33.38 & 34.28 & 34.60 & 31.77 & 33.27 & 34.67 & \textbf{34.76} \\
\midrule
\multirow{8}{*}{\makecell[l]{Commonsense \\ Reasoning}} & Hellaswag (Acc.) & 67.67 & 68.00 & 68.43 & 68.46 & 67.92 & 68.10 & 68.45 & 68.49 & 68.12 & 67.73 & 68.49 & \textbf{68.55} \\
& SIQA (Acc.) & 44.98 & 46.01 & 45.70 & 46.16 & 45.70 & 46.93 & 46.93 & 46.88 & 46.98 & 47.49 & 47.70 & \textbf{47.39} \\
& PIQA (Acc.) & 76.88 & 77.86 & 77.86 & 77.80 & 77.53 & 77.31 & 78.89 & 78.56 & 77.37 & 78.45 & 78.51 & \textbf{78.73} \\
& WinoGrande (Acc.) & 62.35 & 62.51 & 62.59 & 61.09 & 62.19 & 62.98 & 63.85 & \textbf{62.59} & 62.67 & 62.04 & 61.25 & 61.40 \\
& OpenBookQA (Acc.) & 38.60 & 39.20 & 40.00 & 39.80 & 41.20 & 40.80 & 40.80 & 40.20 & 41.60 & 41.00 & 42.40 & \textbf{43.00} \\
& CommonsenseQA (Acc.) & 59.46 & 59.30 & 60.52 & 60.77 & 61.43 & 62.33 & 62.24 & \textbf{61.75} & 57.08 & 59.13 & 58.89 & 59.95 \\
\rowcolor{green!10} \cellcolor{white} & Average & 58.32 & 58.81 & 59.18 & 59.01 & 59.33 & 59.74 & 60.19 & 59.75 & 58.97 & 59.31 & 59.54 & \textbf{59.84} \\
\midrule
\rowcolor{green!10} \multicolumn{2}{c|}{Knowledge Average} & 45.07 & 45.83 & 46.69 & 46.81 & 45.67 & 46.56 & 47.23 & 47.17 & 45.37 & 46.29 & 47.10 & \textbf{47.30} \\
\midrule
\multirow{4}{*}{\makecell[l]{Logic \\ Reasoning}} & ARC-e (Acc.) & 73.32 & 73.78 & 74.37 & 74.87 & 73.02 & 74.07 & 74.28 & 74.12 & 72.77 & 74.37 & 75.34 & \textbf{74.96} \\
& ARC-c (Acc.) & 45.56 & 45.65 & 47.78 & 47.18 & 45.48 & 47.44 & 47.95 & 47.35 & 45.39 & 46.76 & 48.29 & \textbf{47.44} \\
& BBH (Acc.) & 39.46 & 45.83 & 48.32 & 50.24 & 42.34 & 46.74 & 49.90 & \textbf{51.33} & 42.22 & 46.57 & 48.40 & 49.95 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 52.78 & 55.09 & 56.82 & 57.43 & 53.61 & 56.08 & 57.38 & \textbf{57.60} & 53.46 & 55.90 & 57.34 & 57.45 \\
\midrule
\multirow{5}{*}{\makecell[l]{Mathematics}} & GSM8K (Pass@64) & 94.18 & 95.34 & 96.39 & \textbf{96.51} & 93.59 & 95.65 & 95.69 & 96.42 & 93.81 & 95.16 & 95.47 & 95.76 \\
& MATH-500 (Pass@64) & 76.68 & 78.17 & 80.38 & 80.54 & 74.76 & 78.96 & 80.39 & 80.26 & 76.81 & 78.68 & 83.05 & \textbf{84.19} \\
& Minerva (Pass@64) & 29.60 & 31.41 & 33.18 & 37.06 & 28.43 & 33.64 & 35.36 & 34.61 & 32.35 & 34.18 & 39.24 & \textbf{37.26} \\
& OlympiadBench (Pass@64) & 37.63 & 44.08 & 45.41 & 48.62 & 35.99 & 38.39 & 38.29 & 40.91 & 36.29 & 46.41 & 50.51 & \textbf{51.08} \\
\rowcolor{orange!10} \cellcolor{white} & Average & 59.52 & 62.25 & 63.84 & 65.68 & 58.19 & 61.66 & 62.44 & 63.05 & 59.82 & 63.61 & 67.07 & \textbf{67.07} \\
\midrule
\multirow{3}{*}{\makecell[l]{Coding}} & HumanEval+ (Pass@64) & 66.36 & 70.07 & 71.99 & 71.88 & 67.09 & 71.95 & 76.05 & 74.99 & 63.55 & 69.00 & 74.08 & \textbf{75.41} \\
& MBPP+ (Pass@64) & 86.64 & 88.79 & 89.46 & 89.97 & 87.34 & 88.88 & 89.88 & \textbf{90.30} & 85.21 & 88.59 & 89.32 & 89.22 \\
\rowcolor{orange!10} \cellcolor{white} & Average & 76.50 & 79.43 & 80.73 & 80.92 & 77.22 & 80.42 & 82.96 & \textbf{82.65} & 74.38 & 78.80 & 81.70 & 82.32 \\
\midrule
\rowcolor{orange!10} \multicolumn{2}{c|}{Reasoning Average} & 62.93 & 65.59 & 67.13 & 68.01 & 63.01 & 66.05 & 67.59 & 67.76 & 62.55 & 66.10 & 68.70 & \textbf{68.95} \\
\midrule
\rowcolor{blue!5} \multicolumn{2}{c|}{Average} & 55.79 & 57.68 & 58.96 & 59.53 & 56.07 & 58.26 & 59.45 & 59.53 & 55.68 & 58.18 & 60.06 & \textbf{60.29} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccccccccc}
\toprule
& \# RL Steps & 100 & 200 & 300 & 400 & 500 & 600 & 700 & 800 & 900 & 1000 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME24}} & Avg@128 & 0.89 & 0.81 & 1.14 & 1.04 & 1.12 & 1.54 & 1.33 & 1.69 & 1.64 & 1.62 \\
& Cons@128 & 0.00 & 0.00 & 0.00 & 0.00 & 3.33 & 3.33 & 3.33 & 6.67 & 3.33 & 3.33 \\
& Pass@64 & 15.34 & 13.77 & 21.27 & 14.80 & 11.68 & 22.86 & 19.81 & 19.68 & 14.78 & 18.32 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME25}} & Avg@128 & 0.57 & 0.86 & 0.86 & 1.46 & 1.59 & 2.29 & 1.30 & 2.06 & 2.21 & 2.24 \\
& Cons@128 & 0.00 & 0.00 & 0.00 & 3.33 & 0.00 & 6.67 & 3.33 & 3.33 & 3.33 & 3.33 \\
& Pass@64 & 14.90 & 11.67 & 10.84 & 10.00 & 16.16 & 10.84 & 12.93 & 14.35 & 10.84 & 14.59 \\
\midrule
\multirow{3}{*}{\makecell[l]{AMC23}} & Avg@128 & 18.46 & 23.07 & 24.94 & 27.87 & 28.96 & 28.73 & 27.17 & 28.18 & 29.16 & 29.51 \\
& Cons@128 & 37.50 & 35.00 & 40.00 & 47.50 & 45.00 & 45.00 & 45.00 & 45.00 & 47.50 & 45.00 \\
& Pass@64 & 71.39 & 76.75 & 79.44 & 75.70 & 74.24 & 72.45 & 67.17 & 77.07 & 78.26 & 77.43 \\
\midrule
\multirow{3}{*}{\makecell[l]{OlympiadBench}} & Avg@128 & 14.53 & 17.94 & 19.98 & 21.45 & 22.31 & 22.28 & 22.04 & 23.67 & 24.64 & 24.56 \\
& Cons@128 & 23.41 & 26.22 & 27.11 & 28.00 & 28.44 & 29.63 & 29.48 & 32.00 & 33.04 & 33.78 \\
& Pass@64 & 55.45 & 55.01 & 56.70 & 56.49 & 55.80 & 55.84 & 55.45 & 56.73 & 57.57 & 58.09 \\
\midrule
\multirow{3}{*}{\makecell[l]{MATH-500}} & Avg@128 & 39.85 & 45.48 & 48.23 & 50.56 & 51.41 & 51.10 & 49.87 & 51.22 & 52.20 & 52.26 \\
& Cons@128 & 56.80 & 60.60 & 62.60 & 62.00 & 61.60 & 62.40 & 61.80 & 62.60 & 65.40 & 64.60 \\
& Pass@64 & 87.63 & 87.16 & 87.38 & 88.36 & 88.88 & 88.81 & 88.82 & 89.49 & 90.18 & 89.95 \\
\midrule
\multirow{3}{*}{\makecell[l]{Minerva}} & Avg@128 & 9.11 & 10.52 & 11.19 & 11.99 & 12.52 & 12.36 & 12.93 & 13.26 & 12.43 & 12.75 \\
& Cons@128 & 17.65 & 17.28 & 18.38 & 17.64 & 19.12 & 19.49 & 18.01 & 20.59 & 19.12 & 19.49 \\
& Pass@64 & 44.54 & 45.07 & 47.02 & 44.85 & 43.97 & 45.29 & 48.84 & 48.53 & 47.36 & 47.55 \\
\midrule
\rowcolor{blue!5} & Avg@128 & 13.90 & 16.45 & 17.72 & 19.06 & 19.65 & 19.72 & 19.11 & 20.01 & 20.38 & 20.49 \\
\rowcolor{blue!5} Average & Cons@128 & 22.56 & 23.18 & 24.68 & 26.41 & 26.25 & 27.75 & 26.83 & 28.37 & 28.62 & 28.26 \\
\rowcolor{blue!5} & Pass@64 & 48.21 & 48.24 & 50.44 & 48.37 & 48.46 & 49.35 & 48.84 & 50.98 & 49.83 & 50.99 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccccccccc}
\toprule
& \# RL Steps & 100 & 200 & 300 & 400 & 500 & 600 & 700 & 800 & 900 & 1000 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME24}} & Avg@128 & 0.76 & 0.96 & 1.02 & 0.55 & 1.09 & 1.43 & 1.82 & 2.03 & 2.47 & 2.57 \\
& Cons@128 & 0.00 & 3.33 & 3.33 & 0.00 & 0.00 & 3.33 & 3.33 & 6.67 & 6.67 & 6.67 \\
& Pass@64 & 14.17 & 17.11 & 13.31 & 12.10 & 17.09 & 19.99 & 20.64 & 19.17 & 24.12 & 20.34 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME25}} & Avg@128 & 0.83 & 1.46 & 2.11 & 1.72 & 2.27 & 2.11 & 1.98 & 2.19 & 2.40 & 2.63 \\
& Cons@128 & 0.00 & 0.00 & 3.33 & 3.33 & 3.33 & 3.33 & 3.33 & 3.33 & 6.67 & 3.33 \\
& Pass@64 & 17.46 & 13.33 & 21.90 & 19.12 & 19.99 & 15.64 & 14.15 & 16.51 & 11.67 & 15.82 \\
\midrule
\multirow{3}{*}{\makecell[l]{AMC23}} & Avg@128 & 19.55 & 25.47 & 29.08 & 30.96 & 31.70 & 31.72 & 32.38 & 32.85 & 33.01 & 33.09 \\
& Cons@128 & 32.50 & 40.00 & 40.00 & 45.00 & 45.00 & 50.00 & 50.00 & 45.00 & 50.00 & 50.00 \\
& Pass@64 & 72.21 & 79.29 & 75.65 & 74.33 & 72.62 & 72.48 & 70.62 & 71.24 & 76.36 & 74.00 \\
\midrule
\multirow{3}{*}{\makecell[l]{OlympiadBench}} & Avg@128 & 14.44 & 17.77 & 19.71 & 20.38 & 21.52 & 21.44 & 22.98 & 23.33 & 23.52 & 23.67 \\
& Cons@128 & 24.89 & 26.52 & 28.44 & 28.15 & 28.59 & 28.89 & 31.26 & 30.81 & 31.11 & 31.26 \\
& Pass@64 & 54.46 & 56.71 & 57.38 & 55.02 & 58.18 & 55.17 & 57.97 & 57.45 & 56.56 & 57.23 \\
\midrule
\multirow{3}{*}{\makecell[l]{MATH-500}} & Avg@128 & 39.36 & 45.23 & 48.29 & 49.88 & 50.59 & 50.72 & 52.33 & 52.50 & 53.09 & 52.98 \\
& Cons@128 & 58.00 & 60.40 & 62.00 & 60.80 & 63.20 & 62.40 & 62.20 & 61.60 & 61.80 & 62.20 \\
& Pass@64 & 87.37 & 87.68 & 88.34 & 88.53 & 88.89 & 89.18 & 89.02 & 88.82 & 89.21 & 89.94 \\
\midrule
\multirow{3}{*}{\makecell[l]{Minerva}} & Avg@128 & 9.23 & 10.71 & 11.16 & 12.03 & 12.14 & 12.22 & 12.97 & 12.73 & 12.99 & 13.11 \\
& Cons@128 & 18.39 & 18.38 & 18.75 & 17.65 & 18.75 & 18.38 & 20.96 & 18.75 & 18.38 & 19.49 \\
& Pass@64 & 43.57 & 46.44 & 46.34 & 46.35 & 46.30 & 45.61 & 47.17 & 45.57 & 46.61 & 45.22 \\
\midrule
\rowcolor{blue!5} & Avg@128 & 14.03 & 16.93 & 18.56 & 19.25 & 19.89 & 19.94 & 20.74 & 20.94 & 21.25 & 21.34 \\
\rowcolor{blue!5} Average & Cons@128 & 22.30 & 24.77 & 25.98 & 25.82 & 26.48 & 27.72 & 28.51 & 27.69 & 29.11 & 28.83 \\
\rowcolor{blue!5} & Pass@64 & 48.21 & 50.09 & 50.49 & 49.24 & 50.51 & 49.68 & 49.93 & 49.79 & 50.76 & 50.43 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccccccccc}
\toprule
& \# RL Steps & 100 & 200 & 300 & 400 & 500 & 600 & 700 & 800 & 900 & 1000 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME24}} & Avg@128 & 0.94 & 1.38 & 1.43 & 1.46 & 2.29 & 1.95 & 1.74 & 2.19 & 2.53 & 2.42 \\
& Cons@128 & 3.33 & 3.33 & 3.33 & 3.33 & 6.67 & 3.33 & 3.33 & 3.33 & 3.33 & 3.33 \\
& Pass@64 & 18.77 & 23.78 & 16.58 & 20.87 & 23.65 & 19.99 & 18.98 & 24.56 & 23.62 & 22.08 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME25}} & Avg@128 & 0.83 & 1.88 & 1.95 & 2.03 & 3.39 & 3.57 & 2.76 & 3.67 & 4.14 & 4.66 \\
& Cons@128 & 0.00 & 6.67 & 3.33 & 3.33 & 10.00 & 10.00 & 3.33 & 6.67 & 10.00 & 10.00 \\
& Pass@64 & 17.05 & 15.84 & 17.51 & 13.33 & 15.00 & 19.59 & 15.84 & 20.01 & 18.77 & 15.00 \\
\midrule
\multirow{3}{*}{\makecell[l]{AMC23}} & Avg@128 & 19.34 & 22.52 & 23.09 & 26.35 & 26.60 & 25.46 & 28.28 & 29.45 & 29.49 & 30.10 \\
& Cons@128 & 32.50 & 37.50 & 37.50 & 40.00 & 45.00 & 42.50 & 37.50 & 40.00 & 42.50 & 42.50 \\
& Pass@64 & 76.20 & 73.68 & 75.33 & 71.56 & 72.32 & 74.94 & 68.79 & 71.99 & 73.76 & 73.35 \\
\midrule
\multirow{3}{*}{\makecell[l]{OlympiadBench}} & Avg@128 & 14.37 & 18.07 & 20.35 & 21.00 & 22.38 & 22.27 & 22.24 & 23.32 & 24.44 & 24.96 \\
& Cons@128 & 23.56 & 26.22 & 28.15 & 28.59 & 30.37 & 29.93 & 29.33 & 30.81 & 31.85 & 32.00 \\
& Pass@64 & 54.84 & 57.02 & 57.95 & 56.39 & 57.25 & 58.01 & 55.62 & 57.67 & 57.93 & 56.91 \\
\midrule
\multirow{3}{*}{\makecell[l]{MATH-500}} & Avg@128 & 39.40 & 45.70 & 48.18 & 49.46 & 50.41 & 50.58 & 51.53 & 52.32 & 53.20 & 54.00 \\
& Cons@128 & 56.00 & 59.40 & 61.80 & 60.20 & 61.40 & 61.80 & 60.20 & 62.20 & 62.40 & 63.20 \\
& Pass@64 & 85.72 & 87.81 & 88.00 & 88.72 & 88.92 & 89.49 & 88.58 & 88.58 & 89.39 & 89.76 \\
\midrule
\multirow{3}{*}{\makecell[l]{Minerva}} & Avg@128 & 8.50 & 10.44 & 11.41 & 11.34 & 11.96 & 11.67 & 11.73 & 11.71 & 12.23 & 12.10 \\
& Cons@128 & 16.91 & 16.91 & 17.65 & 18.01 & 18.01 & 16.91 & 16.54 & 15.44 & 15.44 & 16.18 \\
& Pass@64 & 42.52 & 45.32 & 44.50 & 43.82 & 44.10 & 43.17 & 41.51 & 45.40 & 46.06 & 43.45 \\
\midrule
\rowcolor{blue!5} & Avg@128 & 13.90 & 16.67 & 17.74 & 18.61 & 19.51 & 19.25 & 19.71 & 20.44 & 21.01 & 21.37 \\
\rowcolor{blue!5} Average & Cons@128 & 22.05 & 25.01 & 25.29 & 25.58 & 28.58 & 27.41 & 25.04 & 26.41 & 27.59 & 27.87 \\
\rowcolor{blue!5} & Pass@64 & 49.18 & 50.58 & 49.98 & 49.12 & 50.21 & 50.87 & 48.22 & 51.37 & 51.59 & 50.09 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccccccccc}
\toprule
& \# RL Steps & 100 & 200 & 300 & 400 & 500 & 600 & 700 & 800 & 900 & 1000 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME24}} & Avg@128 & 0.70 & 0.70 & 0.76 & 0.89 & 1.07 & 0.81 & 0.86 & 1.15 & 1.38 & 1.46 \\
& Cons@128 & 0.00 & 3.33 & 3.33 & 3.33 & 3.33 & 3.33 & 3.33 & 3.33 & 3.33 & 3.33\\
& Pass@64 & 22.51 & 12.51 & 15.01 & 14.19 & 13.77 & 15.01 & 20.87 & 21.03 & 22.93 & 23.70 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME25}} & Avg@128 & 0.76 & 1.09 & 1.46 & 1.90 & 1.67 & 2.32 & 2.11 & 3.02 & 3.72 & 3.18 \\
& Cons@128 & 0.00 & 0.00 & 0.00 & 3.33 & 3.33 & 6.67 & 3.33 & 3.33 & 6.67 & 3.33 \\
& Pass@64 & 13.97 & 15.85 & 17.50 & 19.59 & 18.29 & 16.68 & 15.00 & 21.90 & 23.58 & 18.33 \\
\midrule
\multirow{3}{*}{\makecell[l]{AMC23}} & Avg@128 & 18.50 & 20.76 & 21.84 & 24.67 & 21.82 & 25.35 & 27.55 & 28.73 & 30.47 & 31.13 \\
& Cons@128 & 37.50 & 40.00 & 37.50 & 40.00 & 40.00 & 37.50 & 37.50 & 42.50 & 42.50 & 45.00 \\
& Pass@64 & 76.21 & 78.48 & 79.17 & 73.11 & 69.87 & 77.31 & 72.07 & 75.05 & 73.18 & 77.07 \\
\midrule
\multirow{3}{*}{\makecell[l]{OlympiadBench}} & Avg@128 & 13.79 & 15.29 & 17.63 & 19.50 & 18.03 & 19.51 & 20.84 & 22.23 & 23.58 & 24.72 \\
& Cons@128 & 22.22 & 24.30 & 25.04 & 26.81 & 27.11 & 27.41 & 27.41 & 29.63 & 29.78 & 31.70 \\
& Pass@64 & 54.56 & 56.07 & 55.14 & 55.54 & 56.67 & 56.07 & 55.65 & 56.93 & 57.90 & 56.66 \\
\midrule
\multirow{3}{*}{\makecell[l]{MATH-500}} & Avg@128 & 37.92 & 40.85 & 43.98 & 45.69 & 43.78 & 46.94 & 48.87 & 50.44 & 51.11 & 53.30 \\
& Cons@128 & 56.20 & 58.20 & 59.00 & 59.00 & 59.80 & 59.60 & 61.80 & 63.00 & 64.00 & 65.00 \\
& Pass@64 & 86.56 & 87.15 & 87.23 & 87.95 & 87.60 & 87.54 & 87.25 & 88.08 & 89.22 & 89.02 \\
\midrule
\multirow{3}{*}{\makecell[l]{Minerva}} & Avg@128 & 8.07 & 9.22 & 10.25 & 11.08 & 10.67 & 11.43 & 12.28 & 12.54 & 12.24 & 13.13 \\
& Cons@128 & 17.28 & 18.01 & 15.07 & 15.81 & 17.28 & 16.18 & 16.54 & 18.01 & 18.38 & 18.38 \\
& Pass@64 & 41.61 & 45.66 & 46.22 & 43.84 & 43.71 & 44.43 & 44.29 & 43.08 & 41.96 & 42.28 \\
\midrule
\rowcolor{blue!5} & Avg@128 & 13.29 & 14.65 & 15.99 & 17.29 & 16.17 & 17.73 & 18.75 & 19.69 & 20.42 & 21.25 \\
\rowcolor{blue!5} Average & Cons@128 & 22.20 & 23.97 & 23.32 & 24.71 & 25.14 & 25.12 & 24.99 & 26.63 & 27.44 & 27.79 \\
\rowcolor{blue!5} & Pass@64 & 49.24 & 49.29 & 50.05 & 49.04 & 48.32 & 49.51 & 49.19 & 51.01 & 51.46 & 51.18 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccccccccc}
\toprule
& \# RL Steps & 100 & 200 & 300 & 400 & 500 & 600 & 700 & 800 & 900 & 1000 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME24}} & Avg@128 & 0.49 & 0.55 & 0.91 & 0.73 & 0.68 & 0.63 & 0.68 & 0.76 & 0.91 & 1.28 \\
& Cons@128 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.33 \\
& Pass@64 & 9.17 & 13.24 & 23.37 & 8.13 & 18.97 & 17.10 & 20.65 & 17.94 & 16.37 & 20.32 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME25}} & Avg@128 & 0.68 & 0.83 & 1.35 & 1.46 & 1.28 & 1.25 & 1.51 & 1.93 & 2.29 & 2.29 \\
& Cons@128 & 0.00 & 0.00 & 3.33 & 3.33 & 3.33 & 3.33 & 3.33 & 3.33 & 3.33 & 6.67 \\
& Pass@64 & 21.79 & 22.09 & 17.83 & 20.01 & 16.61 & 15.81 & 17.48 & 15.84 & 16.26 & 15.00 \\
\midrule
\multirow{3}{*}{\makecell[l]{AMC23}} & Avg@128 & 18.24 & 20.59 & 24.16 & 25.16 & 23.89 & 28.38 & 29.20 & 29.57 & 31.43 & 32.68 \\
& Cons@128 & 32.50 & 32.50 & 42.50 & 35.00 & 42.50 & 42.50 & 42.50 & 37.50 & 45.00 & 45.00 \\
& Pass@64 & 75.30 & 71.98 & 75.55 & 77.70 & 70.73 & 71.66 & 72.38 & 72.02 & 75.16 & 74.30 \\
\midrule
\multirow{3}{*}{\makecell[l]{OlympiadBench}} & Avg@128 & 13.38 & 16.45 & 18.73 & 19.53 & 19.28 & 21.67 & 21.92 & 22.44 & 23.38 & 24.35 \\
& Cons@128 & 22.96 & 25.48 & 27.56 & 27.70 & 27.11 & 29.48 & 29.33 & 29.93 & 31.41 & 32.00 \\
& Pass@64 & 54.04 & 55.12 & 55.80 & 56.96 & 56.31 & 55.42 & 57.13 & 56.75 & 57.94 & 57.64 \\
\midrule
\multirow{3}{*}{\makecell[l]{MATH-500}} & Avg@128 & 37.71 & 43.26 & 47.34 & 48.65 & 48.09 & 51.15 & 51.84 & 52.49 & 53.79 & 54.85 \\
& Cons@128 & 56.00 & 58.80 & 62.20 & 63.20 & 63.60 & 63.80 & 62.80 & 64.80 & 64.60 & 65.40 \\
& Pass@64 & 84.83 & 87.11 & 88.42 & 88.69 & 87.97 & 87.80 & 87.65 & 88.55 & 88.98 & 88.76 \\
\midrule
\multirow{3}{*}{\makecell[l]{Minerva}} & Avg@128 & 8.00 & 9.30 & 10.37 & 10.83 & 11.03 & 11.39 & 11.47 & 11.51 & 11.70 & 11.66 \\
& Cons@128 & 14.71 & 16.54 & 16.91 & 18.38 & 16.91 & 16.91 & 16.54 & 18.01 & 16.54 & 15.81 \\
& Pass@64 & 41.49 & 43.44 & 45.78 & 44.18 & 44.17 & 43.23 & 44.97 & 44.22 & 44.80 & 45.56 \\
\midrule
\rowcolor{blue!5} & Avg@128 & 13.08 & 15.16 & 17.14 & 17.73 & 17.38 & 19.08 & 19.44 & 19.78 & 20.58 & 21.19 \\
\rowcolor{blue!5} Average & Cons@128 & 21.03 & 22.22 & 25.42 & 24.60 & 25.58 & 26.00 & 25.75 & 25.60 & 26.81 & 28.04 \\
\rowcolor{blue!5} & Pass@64 & 47.77 & 48.83 & 51.13 & 49.28 & 49.13 & 48.50 & 50.04 & 49.22 & 49.92 & 50.26 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccccccccc}
\toprule
& \# RL Steps & 100 & 200 & 300 & 400 & 500 & 600 & 700 & 800 & 900 & 1000 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME24}} & Avg@128 & 0.34 & 0.47 & 0.34 & 0.44 & 0.63 & 0.57 & 0.55 & 0.55 & 0.65 & 0.65 \\
& Cons@128 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.33 & 0.00 & 0.00 \\
& Pass@64 & 12.88 & 12.94 & 11.42 & 11.68 & 12.93 & 11.47 & 9.59 & 9.17 & 10.00 & 10.84 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME25}} & Avg@128 & 0.13 & 0.23 & 0.16 & 0.29 & 0.36 & 0.47 & 0.60 & 0.44 & 0.63 & 0.57 \\
& Cons@128 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& Pass@64 & 6.68 & 11.27 & 8.35 & 14.80 & 16.58 & 19.10 & 18.67 & 14.10 & 16.66 & 16.59 \\
\midrule
\multirow{3}{*}{\makecell[l]{AMC23}} & Avg@128 & 10.64 & 11.82 & 11.95 & 13.07 & 14.26 & 16.11 & 16.21 & 17.79 & 18.38 & 19.06 \\
& Cons@128 & 20.00 & 25.00 & 17.50 & 27.50 & 25.00 & 30.00 & 27.50 & 35.00 & 32.50 & 37.50 \\
& Pass@64 & 75.83 & 76.02 & 70.67 & 71.55 & 73.75 & 74.33 & 73.13 & 73.22 & 71.65 & 73.71 \\
\midrule
\multirow{3}{*}{\makecell[l]{OlympiadBench}} & Avg@128 & 7.13 & 8.32 & 9.22 & 10.66 & 11.83 & 12.45 & 12.60 & 13.50 & 14.41 & 15.03 \\
& Cons@128 & 14.81 & 16.00 & 17.04 & 20.00 & 21.04 & 21.33 & 21.19 & 22.52 & 24.30 & 24.89 \\
& Pass@64 & 49.58 & 49.53 & 52.16 & 52.06 & 52.69 & 52.50 & 53.48 & 53.34 & 52.67 & 53.31 \\
\midrule
\multirow{3}{*}{\makecell[l]{MATH-500}} & Avg@128 & 26.71 & 28.91 & 32.72 & 34.81 & 36.45 & 37.67 & 38.47 & 39.60 & 41.38 & 42.19 \\
& Cons@128 & 45.60 & 48.40 & 49.80 & 52.40 & 54.40 & 54.40 & 55.20 & 56.20 & 58.20 & 58.20 \\
& Pass@64 & 82.96 & 82.71 & 83.72 & 83.39 & 85.93 & 85.79 & 85.64 & 86.01 & 86.04 & 85.75 \\
\midrule
\multirow{3}{*}{\makecell[l]{Minerva}} & Avg@128 & 5.66 & 5.70 & 6.42 & 6.93 & 7.22 & 7.84 & 7.98 & 8.28 & 8.36 & 8.73 \\
& Cons@128 & 9.93 & 10.66 & 11.40 & 12.50 & 11.40 & 13.24 & 12.87 & 12.50 & 12.50 & 13.97 \\
& Pass@64 & 42.39 & 40.93 & 41.04 & 42.75 & 43.47 & 42.89 & 44.35 & 44.50 & 40.90 & 44.90 \\
\midrule
\rowcolor{blue!5} & Avg@128 & 8.44 & 9.24 & 10.14 & 11.03 & 11.79 & 12.52 & 12.74 & 13.36 & 13.97 & 14.37 \\
\rowcolor{blue!5} Average & Cons@128 & 15.06 & 16.68 & 15.96 & 18.73 & 18.64 & 19.83 & 19.46 & 21.59 & 21.25 & 22.43 \\
\rowcolor{blue!5} & Pass@64 & 45.05 & 45.57 & 44.56 & 46.04 & 47.56 & 47.68 & 47.48 & 46.72 & 46.32 & 47.52 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccccccccc}
\toprule
& \# RL Steps & 100 & 200 & 300 & 400 & 500 & 600 & 700 & 800 & 900 & 1000 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME24}} & Avg@128 & 0.29 & 0.49 & 0.86 & 0.49 & 0.49 & 0.86 & 0.86 & 0.78 & 0.86 & 1.15 \\
& Cons@128 & 0.00 & 0.00 & 3.33 & 0.00 & 0.00 & 3.33 & 0.00 & 3.33 & 0.00 & 3.33 \\
& Pass@64 & 9.15 & 7.93 & 8.13 & 10.84 & 11.68 & 14.17 & 14.59 & 19.19 & 15.01 & 21.27 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME25}} & Avg@128 & 0.16 & 0.29 & 0.36 & 0.36 & 0.63 & 0.63 & 0.89 & 0.70 & 0.81 & 1.04 \\
& Cons@128 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& Pass@64 & 8.35 & 13.78 & 15.46 & 7.92 & 19.81 & 17.11 & 19.20 & 13.12 & 14.17 & 17.21 \\
\midrule
\multirow{3}{*}{\makecell[l]{AMC23}} & Avg@128 & 11.52 & 14.02 & 16.88 & 18.48 & 19.47 & 21.05 & 22.44 & 22.66 & 21.25 & 22.40 \\
& Cons@128 & 30.00 & 35.00 & 37.50 & 37.50 & 37.50 & 32.50 & 35.00 & 35.00 & 32.50 & 30.00 \\
& Pass@64 & 75.75 & 73.72 & 73.54 & 76.83 & 74.15 & 70.35 & 71.18 & 74.50 & 74.13 & 78.66 \\
\midrule
\multirow{3}{*}{\makecell[l]{OlympiadBench}} & Avg@128 & 7.08 & 9.60 & 11.51 & 12.79 & 14.47 & 15.71 & 16.85 & 16.02 & 16.78 & 17.68 \\
& Cons@128 & 13.33 & 17.78 & 20.59 & 20.89 & 21.93 & 24.59 & 24.15 & 24.00 & 25.19 & 26.96 \\
& Pass@64 & 47.16 & 49.12 & 52.08 & 51.30 & 50.62 & 52.86 & 53.15 & 52.78 & 54.66 & 55.99 \\
\midrule
\multirow{3}{*}{\makecell[l]{MATH-500}} & Avg@128 & 24.43 & 30.21 & 34.68 & 37.65 & 40.62 & 42.61 & 44.71 & 45.35 & 44.40 & 44.86 \\
& Cons@128 & 45.60 & 48.60 & 52.60 & 54.20 & 54.20 & 56.20 & 57.80 & 59.40 & 57.00 & 58.00 \\
& Pass@64 & 81.19 & 83.88 & 85.36 & 84.99 & 85.75 & 86.98 & 88.10 & 87.39 & 87.16 & 86.89 \\
\midrule
\multirow{3}{*}{\makecell[l]{Minerva}} & Avg@128 & 5.26 & 6.36 & 7.45 & 8.24 & 9.02 & 9.89 & 10.29 & 10.48 & 10.14 & 9.96 \\
& Cons@128 & 10.29 & 13.24 & 13.24 & 13.24 & 15.07 & 15.07 & 15.81 & 15.81 & 16.18 & 16.91 \\
& Pass@64 & 38.70 & 41.40 & 43.51 & 44.46 & 43.11 & 45.72 & 45.94 & 45.16 & 45.82 & 44.46 \\
\midrule
\rowcolor{blue!5} & Avg@128 & 8.12 & 10.16 & 11.96 & 13.00 & 14.12 & 15.13 & 16.01 & 16.00 & 15.71 & 16.18 \\
\rowcolor{blue!5} Average & Cons@128 & 16.54 & 19.10 & 21.21 & 20.97 & 21.45 & 21.95 & 22.13 & 22.92 & 21.81 & 22.53 \\
\rowcolor{blue!5} & Pass@64 & 43.38 & 44.97 & 46.35 & 46.06 & 47.52 & 47.87 & 48.69 & 48.69 & 48.49 & 50.75 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccccccccc}
\toprule
& \# RL Steps & 100 & 200 & 300 & 400 & 500 & 600 & 700 & 800 & 900 & 1000 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME24}} & Avg@128 & 0.42 & 0.29 & 0.65 & 0.70 & 0.68 & 0.78 & 0.68 & 1.02 & 0.94 & 1.04 \\
& Cons@128 & 0.00 & 0.00 & 3.33 & 3.33 & 0.00 & 3.33 & 0.00 & 3.33 & 3.33 & 3.33 \\
& Pass@64 & 18.31 & 8.32 & 16.69 & 19.19 & 18.77 & 14.17 & 12.51 & 17.53 & 20.66 & 16.58 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME25}} & Avg@128 & 0.26 & 0.16 & 0.18 & 0.34 & 0.26 & 0.36 & 0.29 & 0.26 & 0.34 & 0.68 \\
& Cons@128 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& Pass@64 & 14.19 & 9.17 & 10.01 & 14.41 & 13.77 & 14.97 & 12.11 & 11.06 & 13.67 & 19.02 \\
\midrule
\multirow{3}{*}{\makecell[l]{AMC23}} & Avg@128 & 11.17 & 13.46 & 13.54 & 14.14 & 15.90 & 17.27 & 16.15 & 17.60 & 18.42 & 19.67 \\
& Cons@128 & 17.50 & 25.00 & 22.50 & 25.00 & 25.00 & 30.00 & 27.50 & 30.00 & 32.50 & 32.50 \\
& Pass@64 & 70.56 & 72.46 & 71.53 & 78.57 & 76.84 & 78.90 & 79.26 & 74.73 & 78.60 & 77.41 \\
\midrule
\multirow{3}{*}{\makecell[l]{OlympiadBench}} & Avg@128 & 7.14 & 8.17 & 9.46 & 10.45 & 11.60 & 12.76 & 12.15 & 13.38 & 14.04 & 15.17 \\
& Cons@128 & 14.81 & 15.56 & 16.59 & 19.11 & 20.44 & 21.63 & 20.44 & 21.78 & 22.81 & 25.19 \\
& Pass@64 & 47.23 & 50.58 & 51.54 & 51.79 & 52.53 & 51.78 & 52.20 & 52.60 & 53.27 & 52.94 \\
\midrule
\multirow{3}{*}{\makecell[l]{MATH-500}} & Avg@128 & 27.15 & 30.51 & 33.40 & 34.80 & 36.67 & 38.32 & 36.86 & 39.42 & 40.66 & 41.36 \\
& Cons@128 & 44.40 & 47.40 & 47.80 & 50.60 & 52.00 & 52.80 & 52.20 & 55.00 & 55.60 & 57.00 \\
& Pass@64 & 81.18 & 82.20 & 82.85 & 83.56 & 84.79 & 84.78 & 85.65 & 86.00 & 85.97 & 86.24 \\
\midrule
\multirow{3}{*}{\makecell[l]{Minerva}} & Avg@128 & 5.86 & 5.92 & 6.83 & 7.01 & 7.51 & 8.13 & 7.94 & 8.38 & 8.80 & 9.01 \\
& Cons@128 & 11.40 & 10.66 & 11.76 & 11.03 & 12.13 & 12.13 & 12.50 & 13.97 & 13.60 & 16.91 \\
& Pass@64 & 41.33 & 42.59 & 43.28 & 42.82 & 44.07 & 44.88 & 44.56 & 44.13 & 46.17 & 45.37 \\
\midrule
\rowcolor{blue!5} & Avg@128 & 8.67 & 9.75 & 10.68 & 11.24 & 12.10 & 12.94 & 12.35 & 13.34 & 13.87 & 14.49 \\
\rowcolor{blue!5} Average & Cons@128 & 14.69 & 16.44 & 17.00 & 18.18 & 18.26 & 19.98 & 18.77 & 20.68 & 21.31 & 22.49 \\
\rowcolor{blue!5} & Pass@64 & 45.47 & 44.22 & 45.98 & 48.39 & 48.46 & 48.25 & 47.72 & 47.68 & 49.72 & 49.59 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccccccccc}
\toprule
& \# RL Steps & 100 & 200 & 300 & 400 & 500 & 600 & 700 & 800 & 900 & 1000 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME24}} & Avg@128 & 0.37 & 0.34 & 0.50 & 0.70 & 0.78 & 0.70 & 0.76 & 0.81 & 0.78 & 1.22 \\
& Cons@128 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& Pass@64 & 11.45 & 11.66 & 13.77 & 18.58 & 26.30 & 17.94 & 19.83 & 23.30 & 26.39 & 25.86 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME25}} & Avg@128 & 0.39 & 0.18 & 0.31 & 0.31 & 0.60 & 0.52 & 0.55 & 0.60 & 0.55 & 0.76 \\
& Cons@128 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& Pass@64 & 12.50 & 10.84 & 12.83 & 13.25 & 19.91 & 15.01 & 23.10 & 15.03 & 14.19 & 13.24 \\
\midrule
\multirow{3}{*}{\makecell[l]{AMC23}} & Avg@128 & 11.91 & 14.30 & 15.12 & 17.87 & 19.71 & 20.27 & 21.72 & 22.68 & 22.87 & 24.32 \\
& Cons@128 & 25.00 & 35.00 & 27.50 & 35.00 & 32.50 & 37.50 & 35.00 & 37.50 & 35.00 & 40.00 \\
& Pass@64 & 72.28 & 75.78 & 74.15 & 75.68 & 77.69 & 74.47 & 75.45 & 70.93 & 80.24 & 73.19 \\
\midrule
\multirow{3}{*}{\makecell[l]{OlympiadBench}} & Avg@128 & 8.08 & 9.71 & 10.69 & 12.87 & 14.36 & 14.86 & 15.96 & 16.31 & 16.76 & 17.47 \\
& Cons@128 & 16.00 & 20.00 & 20.89 & 23.70 & 23.26 & 23.26 & 24.74 & 25.33 & 24.59 & 25.93 \\
& Pass@64 & 49.35 & 50.50 & 52.65 & 54.15 & 53.54 & 53.70 & 54.05 & 55.85 & 54.78 & 54.95 \\
\midrule
\multirow{3}{*}{\makecell[l]{MATH-500}} & Avg@128 & 27.41 & 32.00 & 34.17 & 38.08 & 40.73 & 41.59 & 43.06 & 42.97 & 44.00 & 45.20 \\
& Cons@128 & 47.20 & 51.20 & 53.60 & 55.00 & 57.40 & 58.00 & 57.80 & 58.40 & 59.40 & 59.00 \\
& Pass@64 & 84.11 & 84.77 & 84.79 & 86.88 & 86.96 & 87.37 & 86.11 & 87.32 & 87.34 & 87.70 \\
\midrule
\multirow{3}{*}{\makecell[l]{Minerva}} & Avg@128 & 5.54 & 6.92 & 7.44 & 8.61 & 9.29 & 9.17 & 9.88 & 9.82 & 9.92 & 10.03 \\
& Cons@128 & 11.76 & 15.44 & 15.81 & 16.91 & 15.44 & 15.81 & 16.54 & 16.91 & 15.81 & 18.01 \\
& Pass@64 & 40.01 & 40.64 & 41.59 & 43.33 & 42.83 & 44.31 & 44.58 & 44.51 & 44.57 & 44.25 \\
\midrule
\rowcolor{blue!5} & Avg@128 & 8.95 & 10.58 & 11.37 & 13.07 & 14.25 & 14.52 & 15.32 & 15.53 & 15.81 & 16.50 \\
\rowcolor{blue!5} Average & Cons@128 & 16.66 & 20.27 & 19.63 & 21.77 & 21.43 & 22.43 & 22.35 & 23.02 & 22.47 & 23.82 \\
\rowcolor{blue!5} & Pass@64 & 44.95 & 45.70 & 46.63 & 48.65 & 51.21 & 48.80 & 50.52 & 49.49 & 51.25 & 49.87 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccccccccc}
\toprule
& \# RL Steps & 100 & 200 & 300 & 400 & 500 & 600 & 700 & 800 & 900 & 1000 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME24}} & Avg@128 & 0.32 & 0.50 & 0.65 & 0.86 & 0.83 & 0.96 & 0.81 & 0.68 & 0.83 & 0.99 \\
& Cons@128 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& Pass@64 & 9.57 & 10.84 & 9.17 & 21.66 & 10.84 & 13.96 & 16.48 & 10.85 & 13.67 & 20.77 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME25}} & Avg@128 & 0.21 & 0.26 & 0.34 & 0.44 & 0.42 & 0.76 & 0.83 & 0.99 & 1.17 & 1.02 \\
& Cons@128 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 3.33 & 3.33 \\
& Pass@64 & 8.97 & 10.65 & 14.62 & 16.81 & 11.14 & 18.23 & 18.34 & 16.27 & 17.94 & 17.51 \\
\midrule
\multirow{3}{*}{\makecell[l]{AMC23}} & Avg@128 & 12.30 & 14.57 & 17.58 & 19.16 & 19.90 & 20.88 & 20.55 & 21.35 & 20.63 & 19.86 \\
& Cons@128 & 27.50 & 30.00 & 30.00 & 32.50 & 30.00 & 37.5 & 35.00 & 40.00 & 35.00 & 32.50 \\
& Pass@64 & 71.35 & 67.79 & 73.48 & 73.13 & 74.08 & 75.33 & 77.74 & 71.64 & 78.56 & 76.32 \\
\midrule
\multirow{3}{*}{\makecell[l]{OlympiadBench}} & Avg@128 & 8.81 & 11.18 & 13.36 & 14.83 & 15.89 & 16.77 & 17.09 & 16.27 & 16.30 & 16.13 \\
& Cons@128 & 15.70 & 19.11 & 21.78 & 23.85 & 24.59 & 25.04 & 24.89 & 24.44 & 24.00 & 24.30 \\
& Pass@64 & 49.50 & 49.62 & 50.93 & 50.98 & 52.84 & 52.59 & 53.86 & 51.74 & 51.80 & 52.61 \\
\midrule
\multirow{3}{*}{\makecell[l]{MATH-500}} & Avg@128 & 28.13 & 33.38 & 37.19 & 39.12 & 41.51 & 42.88 & 43.12 & 43.56 & 43.53 & 42.68 \\
& Cons@128 & 48.00 & 50.40 & 52.00 & 53.20 & 57.00 & 57.40 & 57.20 & 58.40 & 58.40 & 58.80 \\
& Pass@64 & 83.25 & 83.85 & 86.04 & 85.39 & 85.14 & 85.43 & 85.67 & 85.36 & 86.33 & 86.73 \\
\midrule
\multirow{3}{*}{\makecell[l]{Minerva}} & Avg@128 & 5.50 & 6.58 & 7.76 & 8.31 & 9.08 & 8.88 & 8.95 & 7.83 & 7.89 & 7.78 \\
& Cons@128 & 8.46 & 12.13 & 11.40 & 12.50 & 15.44 & 15.07 & 13.97 & 11.03 & 9.93 & 11.40 \\
& Pass@64 & 40.19 & 40.53 & 42.63 & 43.57 & 44.28 & 43.39 & 44.42 & 42.66 & 42.90 & 42.55 \\
\midrule
\rowcolor{blue!5} & Avg@128 & 9.21 & 11.08 & 12.81 & 13.79 & 14.61 & 15.19 & 15.23 & 15.11 & 15.06 & 14.74 \\
\rowcolor{blue!5} Average & Cons@128 & 16.61 & 18.61 & 19.20 & 20.34 & 21.17 & 22.50 & 21.84 & 22.31 & 21.78 & 21.72 \\
\rowcolor{blue!5} & Pass@64 & 43.81 & 43.88 & 46.15 & 48.59 & 46.39 & 48.16 & 49.42 & 46.42 & 48.53 & 49.42 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccccccccc}
\toprule
& \# RL Steps & 100 & 200 & 300 & 400 & 500 & 600 & 700 & 800 & 900 & 1000 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME24}} & Avg@128 & 6.35 & 8.15 & 8.98 & 9.40 & 11.07 & 10.55 & 12.73 & 13.22 & 14.01 & 15.23 \\
& Cons@128 & 20.00 & 20.00 & 23.33 & 23.33 & 23.30 & 20.00 & 23.33 & 23.33 & 23.33 & 23.33 \\
& Pass@64 & 38.19 & 37.48 & 34.86 & 30.84 & 35.43 & 37.50 & 35.00 & 32.51 & 30.00 & 34.59 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME25}} & Avg@128 & 7.81 & 8.75 & 8.83 & 9.69 & 9.77 & 10.76 & 11.22 & 12.08 & 12.06 & 12.97 \\
& Cons@128 & 16.67 & 16.67 & 20.00 & 20.00 & 16.67 & 20.00 & 20.00 & 16.67 & 23.33 & 20.00 \\
& Pass@64 & 89.90 & 94.10 & 92.47 & 92.94 & 89.63 & 94.31 & 92.81 & 91.25 & 95.40 & 94.69 \\
\midrule
\multirow{3}{*}{\makecell[l]{AMC23}} & Avg@128 & 36.97 & 41.91 & 42.70 & 43.14 & 44.34 & 44.22 & 46.07 & 46.60 & 46.52 & 48.67 \\
& Cons@128 & 52.50 & 60.00 & 55.00 & 57.50 & 50.00 & 52.50 & 55.00 & 55.00 & 55.00 & 57.50 \\
& Pass@64 & 75.83 & 76.02 & 70.67 & 71.55 & 73.75 & 74.33 & 73.13 & 73.22 & 71.65 & 73.71 \\
\midrule
\multirow{3}{*}{\makecell[l]{OlympiadBench}} & Avg@128 & 27.07 & 30.27 & 31.79 & 33.02 & 34.01 & 35.09 & 36.67 & 37.21 & 37.49 & 38.67 \\
& Cons@128 & 40.30 & 41.48 & 41.93 & 41.78 & 42.96 & 43.26 & 43.70 & 44.44 & 45.04 & 46.37 \\
& Pass@64 & 69.33 & 71.45 & 70.93 & 70.42 & 70.64 & 71.79 & 71.34 & 71.61 & 72.09 & 71.56 \\
\midrule
\multirow{3}{*}{\makecell[l]{MATH-500}} & Avg@128 & 60.32 & 64.72 & 66.45 & 67.54 & 69.04 & 69.19 & 70.95 & 71.44 & 71.65 & 72.67 \\
& Cons@128 & 81.00 & 81.80 & 82.60 & 82.20 & 82.20 & 84.20 & 83.40 & 84.40 & 84.80 & 85.00 \\
& Pass@64 & 96.06 & 95.76 & 95.41 & 95.45 & 95.69 & 96.20 & 96.13 & 95.83 & 95.65 & 95.30 \\
\midrule
\multirow{3}{*}{\makecell[l]{Minerva}} & Avg@128 & 15.28 & 17.14 & 17.67 & 18.28 & 19.28 & 19.05 & 19.84 & 19.76 & 19.80 & 20.51 \\
& Cons@128 & 26.47 & 28.68 & 27.57 & 27.21 & 29.41 & 27.94 & 28.31 & 27.94 & 28.68 & 30.15 \\
& Pass@64 & 56.03 & 57.35 & 56.48 & 56.99 & 57.97 & 57.50 & 57.52 & 56.69 & 57.19 & 57.63 \\
\midrule
\rowcolor{blue!5} & Avg@128 & 25.63 & 28.49 & 29.40 & 30.18 & 31.25 & 31.48 & 32.91 & 33.39 & 33.59 & 34.79 \\
\rowcolor{blue!5} Average & Cons@128 & 39.49 & 41.44 & 41.74 & 42.00 & 40.76 & 41.32 & 42.29 & 41.96 & 43.36 & 43.73 \\
\rowcolor{blue!5} & Pass@64 & 64.95 & 66.36 & 64.85 & 64.15 & 64.97 & 67.12 & 65.19 & 64.51 & 65.48 & 65.55 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccccccccc}
\toprule
& \# RL Steps & 100 & 200 & 300 & 400 & 500 & 600 & 700 & 800 & 900 & 1000 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME24}} & Avg@128 & 5.08 & 6.25 & 7.11 & 9.51 & 10.68 & 10.91 & 11.67 & 12.06 & 12.03 & 13.38 \\
& Cons@128 & 16.67 & 20.00 & 16.67 & 20.00 & 23.33 & 20.00 & 20.00 & 20.00 & 20.00 & 20.00 \\
& Pass@64 & 35.42 & 35.22 & 40.77 & 42.21 & 39.60 & 39.68 & 40.81 & 45.54 & 37.95 & 46.13 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME25}} & Avg@128 & 34.88 & 39.82 & 42.85 & 45.37 & 46.80 & 48.18 & 49.28 & 50.45 & 50.76 & 52.32 \\
& Cons@128 & 47.50 & 52.50 & 55.00 & 55.00 & 57.50 & 60.00 & 52.50 & 55.00 & 55.00 & 62.50 \\
& Pass@64 & 91.83 & 93.13 & 89.55 & 89.03 & 89.12 & 87.25 & 89.98 & 92.31 & 89.64 & 93.71 \\
\midrule
\multirow{3}{*}{\makecell[l]{AMC23}} & Avg@128 & 11.52 & 14.02 & 16.88 & 18.48 & 19.47 & 21.05 & 22.44 & 22.66 & 21.25 & 22.40 \\
& Cons@128 & 30.00 & 35.00 & 37.50 & 37.50 & 37.50 & 32.50 & 35.00 & 35.00 & 32.50 & 30.00 \\
& Pass@64 & 75.75 & 73.72 & 73.54 & 76.83 & 74.15 & 70.35 & 71.18 & 74.50 & 74.13 & 78.66 \\
\midrule
\multirow{3}{*}{\makecell[l]{OlympiadBench}} & Avg@128 & 24.51 & 28.36 & 31.24 & 33.58 & 34.83 & 35.79 & 37.28 & 37.75 & 38.31 & 39.46 \\
& Cons@128 & 38.07 & 38.96 & 42.07 & 43.41 & 43.41 & 44.15 & 44.89 & 45.93 & 46.07 & 47.70 \\
& Pass@64 & 70.35 & 70.44 & 71.28 & 71.76 & 71.49 & 71.44 & 71.55 & 71.37 & 70.84 & 71.88 \\
\midrule
\multirow{3}{*}{\makecell[l]{MATH-500}} & Avg@128 & 57.74 & 63.71 & 67.29 & 69.74 & 70.84 & 72.06 & 73.39 & 73.85 & 74.67 & 75.42 \\
& Cons@128 & 77.40 & 81.00 & 82.40 & 81.80 & 81.40 & 82.80 & 82.80 & 82.60 & 82.40 & 82.80 \\
& Pass@64 & 95.48 & 95.87 & 95.50 & 95.99 & 95.85 & 96.12 & 95.67 & 95.28 & 95.39 & 95.81 \\
\midrule
\multirow{3}{*}{\makecell[l]{Minerva}} & Avg@128 & 13.98 & 16.22 & 18.10 & 19.01 & 19.70 & 20.27 & 21.41 & 21.44 & 21.46 & 21.88 \\
& Cons@128 & 25.37 & 26.84 & 27.57 & 27.21 & 26.10 & 27.94 & 27.57 & 27.21 & 25.74 & 28.68 \\
& Pass@64 & 55.50 & 57.87 & 59.07 & 58.59 & 58.57 & 56.23 & 57.80 & 59.11 & 58.67 & 57.93 \\
\midrule
\rowcolor{blue!5} & Avg@128 & 23.66 & 27.12 & 29.35 & 31.22 & 32.33 & 33.14 & 34.26 & 34.70 & 35.00 & 36.06 \\
\rowcolor{blue!5} Average & Cons@128 & 36.39 & 39.33 & 39.51 & 40.68 & 41.96 & 41.37 & 40.74 & 41.24 & 41.54 & 43.06 \\
\rowcolor{blue!5} & Pass@64 & 64.46 & 64.62 & 66.40 & 65.84 & 65.93 & 65.33 & 66.18 & 67.06 & 65.35 & 67.54 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccccccccc}
\toprule
& \# RL Steps & 100 & 200 & 300 & 400 & 500 & 600 & 700 & 800 & 900 & 1000 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME24}} & Avg@128 & 4.77 & 5.55 & 6.64 & 7.50 & 7.76 & 8.20 & 9.38 & 9.03 & 10.18 & 12.14 \\
& Cons@128 & 13.33 & 20.00 & 20.00 & 20.00 & 16.67 & 20.00 & 20.00 & 23.33 & 20.00 & 23.33 \\
& Pass@64 & 34.76 & 39.16 & 36.18 & 40.52 & 37.66 & 38.13 & 41.45 & 39.57 & 39.32 & 40.99 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME25}} & Avg@128 & 5.83 & 7.42 & 7.94 & 9.61 & 9.64 & 9.06 & 9.74 & 9.77 & 10.18 & 11.25 \\
& Cons@128 & 16.67 & 20.00 & 16.67 & 16.67 & 16.67 & 16.67 & 20.00 & 23.33 & 23.33 & 16.67 \\
& Pass@64 & 32.93 & 38.56 & 36.81 & 39.17 & 37.86 & 36.26 & 37.45 & 32.88 & 35.82 & 42.89 \\
\midrule
\multirow{3}{*}{\makecell[l]{AMC23}} & Avg@128 & 30.41 & 35.27 & 39.39 & 40.25 & 40.66 & 40.51 & 43.50 & 41.13 & 42.44 & 45.43 \\
& Cons@128 & 47.50 & 52.50 & 60.00 & 52.50 & 52.50 & 52.50 & 55.00 & 50.00 & 55.00 & 50.00 \\
& Pass@64 & 90.88 & 93.10 & 93.04 & 93.46 & 93.04 & 88.67 & 93.59 & 91.78 & 92.50 & 94.37 \\
\midrule
\multirow{3}{*}{\makecell[l]{OlympiadBench}} & Avg@128 & 23.16 & 26.64 & 27.88 & 29.90 & 30.59 & 31.33 & 32.83 & 32.68 & 33.94 & 35.50 \\
& Cons@128 & 40.00 & 42.96 & 42.96 & 44.59 & 44.00 & 44.15 & 44.74 & 45.48 & 47.56 & 48.44 \\
& Pass@64 & 70.39 & 71.35 & 72.42 & 72.14 & 70.88 & 72.32 & 71.38 & 72.65 & 73.31 & 73.74 \\
\midrule
\multirow{3}{*}{\makecell[l]{MATH-500}} & Avg@128 & 53.63 & 59.34 & 60.82 & 63.07 & 63.60 & 64.59 & 65.94 & 66.34 & 66.89 & 68.51 \\
& Cons@128 & 79.20 & 81.60 & 81.20 & 82.20 & 81.60 & 81.40 & 83.40 & 84.00 & 83.20 & 84.20 \\
& Pass@64 & 95.45 & 96.13 & 96.11 & 96.92 & 95.88 & 95.08 & 96.79 & 95.69 & 96.29 & 96.88 \\
\midrule
\multirow{3}{*}{\makecell[l]{Minerva}} & Avg@128 & 14.43 & 16.70 & 18.01 & 19.24 & 19.58 & 20.07 & 20.61 & 20.83 & 20.91 & 21.60 \\
& Cons@128 & 25.74 & 29.41 & 28.31 & 29.41 & 29.78 & 30.88 & 30.88 & 30.51 & 30.88 & 30.51 \\
& Pass@64 & 55.45 & 59.42 & 59.01 & 58.72 & 58.51 & 58.87 & 59.29 & 59.13 & 59.93 & 59.30 \\
\midrule
\rowcolor{blue!5} & Avg@128 & 22.04 & 25.15 & 26.78 & 28.26 & 28.64 & 28.96 & 30.33 & 29.96 & 30.76 & 32.41 \\
\rowcolor{blue!5} Average & Cons@128 & 37.07 & 41.08 & 41.52 & 40.90 & 40.20 & 40.93 & 42.34 & 42.78 & 43.33 & 42.19 \\
\rowcolor{blue!5} & Pass@64 & 63.31 & 66.29 & 65.60 & 66.82 & 65.64 & 64.89 & 66.66 & 65.28 & 66.20 & 68.03 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccccccccc}
\toprule
& \# RL Steps & 100 & 200 & 300 & 400 & 500 & 600 & 700 & 800 & 900 & 1000 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME24}} & Avg@128 & 6.72 & 8.67 & 9.77 & 11.85 & 11.12 & 12.29 & 12.81 & 13.49 & 14.14 & 15.03 \\
& Cons@128 & 20.00 & 20.00 & 20.00 & 23.33 & 23.33 & 20.00 & 20.00 & 23.33 & 20.00 & 23.33 \\
& Pass@64 & 38.01 & 42.74 & 35.32 & 38.36 & 38.76 & 39.20 & 40.77 & 41.44 & 40.38 & 43.95 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME25}} & Avg@128 & 7.97 & 9.58 & 10.39 & 10.52 & 11.64 & 11.77 & 12.47 & 12.66 & 13.62 & 13.98 \\
& Cons@128 & 13.33 & 16.67 & 13.33 & 23.33 & 23.33 & 23.33 & 23.33 & 23.33 & 23.33 & 23.33 \\
& Pass@64 & 37.42 & 42.73 & 39.13 & 41.91 & 41.47 & 35.01 & 37.31 & 45.65 & 41.49 & 42.49 \\
\midrule
\multirow{3}{*}{\makecell[l]{AMC23}} & Avg@128 & 36.45 & 40.68 & 42.64 & 45.55 & 45.29 & 46.68 & 49.82 & 49.71 & 50.70 & 51.29 \\
& Cons@128 & 52.50 & 57.50 & 52.50 & 52.50 & 57.50 & 57.50 & 60.00 & 60.00 & 60.00 & 62.50 \\
& Pass@64 & 94.89 & 95.79 & 93.11 & 93.75 & 94.31 & 93.25 & 92.25 & 91.06 & 91.75 & 92.45 \\
\midrule
\multirow{3}{*}{\makecell[l]{OlympiadBench}} & Avg@128 & 27.17 & 30.22 & 32.75 & 34.63 & 35.71 & 35.94 & 37.33 & 38.01 & 38.85 & 39.91 \\
& Cons@128 & 40.15 & 43.11 & 45.04 & 46.22 & 46.81 & 45.04 & 46.67 & 47.85 & 48.00 & 49.48 \\
& Pass@64 & 70.80 & 72.13 & 72.46 & 71,75 & 71.95 & 71.81 & 72.33 & 71.94 & 72.48 & 72.09 \\
\midrule
\multirow{3}{*}{\makecell[l]{MATH-500}} & Avg@128 & 60.69 & 64.29 & 67.51 & 69.76 & 71.15 & 72.00 & 73.20 & 73.95 & 75.17 & 74.46 \\
& Cons@128 & 81.00 & 82.20 & 82.20 & 82.80 & 83.40 & 83.80 & 84.00 & 84.80 & 84.80 & 84.80 \\
& Pass@64 & 95.94 & 96.53 & 96.13 & 95.96 & 96.18 & 95.47 & 95.62 & 96.21 & 96.24 & 96.26 \\
\midrule
\multirow{3}{*}{\makecell[l]{Minerva}} & Avg@128 & 13.84 & 15.75 & 16.99 & 18.44 & 19.28 & 20.27 & 20.62 & 20.63 & 21.20 & 21.47 \\
& Cons@128 & 24.26 & 25.37 & 25.00 & 25.37 & 27.94 & 27.21 & 28.68 & 28.68 & 29.41 & 29.41 \\
& Pass@64 & 57.22 & 58.83 & 58.68 & 59.09 & 60.42 & 58.27 & 58.51 & 58.19 & 58.62 & 58.18 \\
\midrule
\rowcolor{blue!5} & Avg@128 & 25.47 & 28.20 & 30.01 & 31.79 & 32.37 & 33.16 & 34.38 & 34.74 & 35.61 & 36.02 \\
\rowcolor{blue!5} Average & Cons@128 & 38.54 & 40.81 & 39.68 & 42.26 & 43.72 & 42.81 & 43.78 & 44.67 & 44.26 & 45.48 \\
\rowcolor{blue!5} & Pass@64 & 65.71 & 68.13 & 65.81 & 65.81 & 67.18 & 65.50 & 66.13 & 67.42 & 66.83 & 67.57 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|l|cccccccccc}
\toprule
& \# RL Steps & 100 & 200 & 300 & 400 & 500 & 600 & 700 & 800 & 900 & 1000 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME24}} & Avg@128 & 5.76 & 6.77 & 8.33 & 9.27 & 9.11 & 9.89 & 10.21 & 10.13 & 11.07 & 11.93 \\
& Cons@128 & 13.33 & 13.33 & 23.33 & 20.00 & 20.00 & 23.33 & 23.33 & 20.00 & 20.00 & 23.33 \\
& Pass@64 & 37.39 & 32.44 & 33.13 & 35.41 & 31.26 & 37.10 & 30.85 & 33.15 & 31.27 & 30.43 \\
\midrule
\multirow{3}{*}{\makecell[l]{AIME25}} & Avg@128 & 8.02 & 9.09 & 9.77 & 11.28 & 11.20 & 11.35 & 11.07 & 11.82 & 12.06 & 12.19 \\
& Cons@128 & 13.33 & 16.67 & 16.67 & 23.33 & 16.67 & 16.67 & 16.67 & 20.00 & 16.67 & 20.00 \\
& Pass@64 & 37.39 & 38.82 & 39.48 & 39.60 & 40.46 & 34.03 & 39.78 & 34.90 & 39.92 & 38.34 \\
\midrule
\multirow{3}{*}{\makecell[l]{AMC23}} & Avg@128 & 37.64 & 41.50 & 42.64 & 45.20 & 46.04 & 47.40 & 45.72 & 46.13 & 47.93 & 48.59 \\
& Cons@128 & 55.00 & 55.00 & 52.50 & 55.00 & 52.50 & 57.50 & 52.50 & 52.50 & 60.00 & 52.50 \\
& Pass@64 & 90.88 & 93.57 & 90.15 & 93.91 & 90.47 & 92.18 & 94.23 & 89.84 & 92.39 & 94.66 \\
\midrule
\multirow{3}{*}{\makecell[l]{OlympiadBench}} & Avg@128 & 27.11 & 30.38 & 32.26 & 33.98 & 34.79 & 35.56 & 34.90 & 35.84 & 36.77 & 37.59 \\
& Cons@128 & 40.30 & 41.48 & 42.07 & 43.85 & 43.70 & 44.00 & 43.56 & 44.30 & 44.74 & 45.93 \\
& Pass@64 & 70.82 & 71.19 & 70.78 & 71.88 & 71.05 & 70.06 & 70.52 & 70.86 & 71.53 & 71.13 \\
\midrule
\multirow{3}{*}{\makecell[l]{MATH-500}} & Avg@128 & 60.96 & 65.60 & 68.09 & 60.68 & 70.52 & 71.22 & 71.23 & 71.75 & 72.69 & 73.29 \\
& Cons@128 & 79.60 & 81.00 & 81.80 & 82.40 & 80.80 & 82.00 & 81.80 & 82.00 & 82.60 & 82.40 \\
& Pass@64 & 95.66 & 96.17 & 95.63 & 96.09 & 95.93 & 95.57 & 95.12 & 94.99 & 95.67 & 95.53 \\
\midrule
\multirow{3}{*}{\makecell[l]{Minerva}} & Avg@128 & 13.85 & 16.13 & 17.85 & 18.91 & 18.98 & 19.84 & 19.78 & 19.82 & 20.69 & 21.17 \\
& Cons@128 & 25.00 & 26.84 & 27.94 & 28.31 & 27.94 & 28.31 & 28.31 & 25.37 & 29.04 & 27.57 \\
& Pass@64 & 55.91 & 55.65 & 56.66 & 56.81 & 57.18 & 58.14 & 56.76 & 57.47 & 57.85 & 57.34 \\
\midrule
\rowcolor{blue!5} & Avg@128 & 25.56 & 28.24 & 29.82 & 29.89 & 31.77 & 32.54 & 32.15 & 32.58 & 33.54 & 34.13 \\
\rowcolor{blue!5} Average & Cons@128 & 37.76 & 39.05 & 40.72 & 42.15 & 40.27 & 41.97 & 41.03 & 40.70 & 42.18 & 41.96 \\
\rowcolor{blue!5} & Pass@64 & 64.68 & 64.64 & 64.31 & 65.62 & 64.39 & 64.51 & 64.54 & 63.54 & 64.77 & 64.57 \\
\bottomrule
\end{tabular}
